Variable Stars in Leo A: RR Lyraes, Short-period Cepheids, and Implications on Stellar Content

We present the results of a search for short-period variable stars in Leo A. We have found 92 candidate variables, including eight candidate RR Lyrae stars. From the RR Lyraes, we measure a distance modulus of (m-M)_0 = 24.51 +/- 0.12, or 0.80 +/- 0.04 Mpc. This discovery of RR Lyraes confirms, for the first time, the presence of an ancient (> ~11 Gyr) population in Leo A accounting for at least 0.1% of the galaxy's V luminosity. We have also discovered a halo of old (> ~2 Gyr) stars surrounding Leo A, with a scale length roughly 50% larger than that of the dominant young population. We also report the discovery of a large population of Cepheids in Leo A. The median absolute magnitude of our Cepheid sample is M_V = -1.1, fainter than 96% of SMC and 99% of LMC Cepheids. Their periods are also unusual, with three Cepheids that are deduced to be pulsating in the fundamental mode having periods of under 1 day. Upon examination, these characteristics of the Leo A Cepheid population appear to be a natural extension of the classical Cepheid period-luminosity relations to low metallicity, rather than being indicative of a large population of ``anomalous'' Cepheids. We demonstrate that the periods and luminosities are consistent with the expected values of low-metallicity blue helium-burning stars (BHeBs), which populate the instability strip at lower luminosities than do higher-metallicity BHeBs.

==> (inline-0) <==
\begin{deluxetable}{lccccc}
\tablecaption{Observation Log. \label{tab_obslog}}
\tablewidth{0pt}
\tablehead{
\colhead{Image ID} &
\colhead{Epoch\tablenotemark{a}} &
\colhead{Exposure Time (s)} &
\colhead{Filter} &
\colhead{Airmass} &
\colhead{Seeing\tablenotemark{b}}}
\startdata
n1080 & 899.7859 & 1800 & $V$ & 1.90 & 0.86 \\
n1083 & 899.8156 & 1800 & $V$ & 1.54 & 0.77 \\
n1084 & 899.8390 & 1800 & $V$ & 1.36 & 0.81 \\
n1085 & 899.8623 & 1800 & $V$ & 1.23 & 0.68 \\
n1086 & 899.8861 & 1800 & $V$ & 1.14 & 0.58 \\
n1089 & 899.9353 & 1800 & $V$ & 1.03 & 0.66 \\
n1095 & 900.0157 & 1800 & $V$ & 1.02 & 0.65 \\
n1096 & 900.0390 & 1800 & $V$ & 1.05 & 0.81 \\
n2081 & 900.7897 & 1800 & $V$ & 1.81 & 1.01 \\
n2082 & 900.8130 & 1800 & $V$ & 1.54 & 0.88 \\
n2083 & 900.8367 & 1200 & $R$ & 1.36 & 0.79 \\
n2085 & 900.8577 & 1200 & $R$ & 1.24 & 0.72 \\
n2086 & 900.8742 & 1800 & $V$ & 1.17 & 0.72 \\
n2087 & 900.8975 & 1800 & $V$ & 1.10 & 0.71 \\
n2088 & 900.9210 & 1200 & $R$ & 1.05 & 0.72 \\
n2089 & 900.9374 & 1200 & $V$ & 1.02 & 0.79 \\
n2098 & 901.0233 & 1200 & $V$ & 1.03 & 0.75 \\
n2099 & 901.0397 & 1500 & $V$ & 1.06 & 0.75 \\
n3060 & 901.7571 & 1800 & $V$ & 2.36 & 0.96 \\
n3061 & 901.7804 & 1800 & $V$ & 1.90 & 0.76 \\
n3063 & 901.8102 & 1200 & $R$ & 1.54 & 0.66 \\
n3064 & 901.8266 & 1200 & $R$ & 1.41 & 0.58 \\
n3065 & 901.8429 & 1800 & $V$ & 1.30 & 0.54 \\
n3066 & 901.8662 & 1800 & $V$ & 1.19 & 0.51 \\
n3068 & 901.9130 & 1800 & $V$ & 1.05 & 0.57 \\
n3069 & 901.9364 & 1200 & $V$ & 1.02 & 0.61 \\
n3074 & 902.0052 & 1800 & $V$ & 1.02 & 0.53 \\
n3075 & 902.0286 & 1800 & $V$ & 1.05 & 0.55 \\
\enddata
\tablenotetext{a}{HJD$-$2451000.}
\tablenotetext{b}{Seeing values taken from our PSF-fitting photometry.}
\end{deluxetable}
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &           C1-V01 &           C1-V02 &           C1-V03 &           C1-V04 &           C1-V05 \\
\tableline
HJD$^a$  &      $V$         &      $V$         &      $V$         &      $V$         &      $V$         \\
899.7859 & $25.232\pm0.241$ & $23.412\pm0.046$ & $25.307\pm0.257$ & $24.513\pm0.124$ & $23.653\pm0.057$ \\
899.8156 &      . . .       & $23.395\pm0.037$ & $25.549\pm0.264$ & $24.423\pm0.094$ & $23.659\pm0.048$ \\
899.8390 & $25.761\pm0.344$ & $23.365\pm0.038$ &      . . .       & $23.969\pm0.066$ & $23.611\pm0.048$ \\
899.8623 & $25.264\pm0.162$ & $23.437\pm0.031$ & $24.607\pm0.089$ & $23.705\pm0.040$ & $23.762\pm0.042$ \\
899.8861 & $24.916\pm0.094$ & $23.441\pm0.025$ & $24.640\pm0.073$ & $23.548\pm0.028$ & $23.706\pm0.032$ \\
899.9353 &      . . .       & $23.647\pm0.032$ & $24.563\pm0.071$ & $23.724\pm0.033$ & $23.608\pm0.030$ \\
900.0157 &      . . .       & $23.895\pm0.047$ & $24.740\pm0.100$ & $23.940\pm0.048$ & $23.850\pm0.045$ \\
900.0390 &      . . .       & $23.794\pm0.062$ & $25.021\pm0.189$ & $24.094\pm0.081$ & $23.839\pm0.064$ \\
900.7897 &      . . .       & $23.984\pm0.075$ & $25.170\pm0.219$ & $23.603\pm0.053$ & $23.175\pm0.036$ \\
900.8130 & $25.138\pm0.177$ & $23.993\pm0.063$ &      . . .       & $23.857\pm0.056$ & $23.137\pm0.030$ \\
900.8742 & $25.466\pm0.184$ & $24.070\pm0.052$ & $25.498\pm0.186$ & $23.848\pm0.043$ & $23.260\pm0.025$ \\
900.8975 & $25.459\pm0.167$ & $23.809\pm0.038$ & $25.078\pm0.118$ & $23.990\pm0.045$ & $23.374\pm0.026$ \\
900.9374 &      . . .       & $23.517\pm0.040$ &      . . .       & $24.168\pm0.073$ & $23.338\pm0.035$ \\
901.0233 & $24.911\pm0.132$ & $23.368\pm0.033$ & $25.720\pm0.276$ & $24.109\pm0.064$ & $23.428\pm0.035$ \\
901.0397 &      . . .       & $23.441\pm0.035$ & $25.245\pm0.176$ & $24.081\pm0.062$ & $23.464\pm0.035$ \\
901.7571 &      . . .       & $23.959\pm0.137$ & $24.732\pm0.270$ &      . . .       & $23.913\pm0.126$ \\
901.7804 &      . . .       & $23.848\pm0.105$ & $24.806\pm0.256$ & $23.903\pm0.110$ & $23.824\pm0.103$ \\
901.8429 & $25.854\pm0.419$ & $24.001\pm0.077$ & $25.046\pm0.199$ & $24.289\pm0.100$ & $23.962\pm0.075$ \\
901.8662 & $25.200\pm0.286$ & $24.123\pm0.107$ & $24.876\pm0.214$ & $24.286\pm0.124$ & $24.018\pm0.098$ \\
901.9130 & $25.503\pm0.259$ & $23.864\pm0.059$ &      . . .       & $24.415\pm0.097$ & $24.023\pm0.067$ \\
901.9364 & $25.784\pm0.286$ & $23.981\pm0.056$ & $25.032\pm0.143$ & $24.350\pm0.077$ & $23.954\pm0.055$ \\
902.0052 & $25.176\pm0.146$ & $23.984\pm0.050$ & $25.153\pm0.141$ & $24.230\pm0.061$ & $23.691\pm0.038$ \\
902.0286 & $25.359\pm0.156$ & $24.065\pm0.049$ & $25.195\pm0.135$ & $24.396\pm0.065$ & $23.640\pm0.033$ \\
\tableline
HJD$^a$  &      $R$         &      $R$         &      $R$         &      $R$         &      $R$         \\
900.8367 & $25.180\pm0.254$ & $23.827\pm0.074$ &      . . .       & $23.767\pm0.070$ & $22.888\pm0.032$ \\
900.8577 &      . . .       & $23.676\pm0.063$ & $24.865\pm0.187$ & $23.612\pm0.060$ & $22.936\pm0.033$ \\
900.9210 & $25.434\pm0.280$ & $23.476\pm0.047$ &      . . .       & $23.879\pm0.068$ & $23.022\pm0.031$ \\
901.8102 & $25.077\pm0.377$ & $23.898\pm0.127$ & $24.792\pm0.288$ & $24.078\pm0.150$ & $23.407\pm0.082$ \\
901.8266 & $24.609\pm0.260$ & $23.532\pm0.097$ & $24.586\pm0.255$ & $23.745\pm0.118$ & $23.536\pm0.097$ \\
\end{tabular}
\end{center}
$^a$ HJD$-$2451000
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &           C1-V06 &           C1-V07 &           C1-V08 &           C1-V09 &           C1-V10 \\
\tableline
HJD$^a$  &      $V$         &      $V$         &      $V$         &      $V$         &      $V$         \\
899.7859 & $23.864\pm0.069$ & $25.229\pm0.241$ &      . . .       & $23.788\pm0.065$ & $23.094\pm0.034$ \\
899.8156 & $23.259\pm0.055$ & $25.219\pm0.193$ & $24.122\pm0.072$ & $23.989\pm0.064$ & $23.221\pm0.032$ \\
899.8390 & $23.683\pm0.052$ & $25.444\pm0.252$ & $23.951\pm0.066$ & $24.053\pm0.072$ & $23.288\pm0.036$ \\
899.8623 & $23.436\pm0.031$ & $25.707\pm0.243$ & $24.069\pm0.055$ & $24.062\pm0.055$ & $23.289\pm0.028$ \\
899.8861 & $23.246\pm0.021$ & $25.886\pm0.227$ & $23.950\pm0.039$ & $23.791\pm0.035$ & $23.321\pm0.023$ \\
899.9353 & $23.076\pm0.019$ & $25.633\pm0.187$ & $23.740\pm0.034$ & $23.270\pm0.023$ & $23.377\pm0.025$ \\
900.0157 & $23.164\pm0.025$ & $25.435\pm0.188$ & $23.641\pm0.037$ & $23.403\pm0.031$ & $23.461\pm0.032$ \\
900.0390 & $23.244\pm0.037$ &      . . .       & $23.571\pm0.050$ & $23.538\pm0.049$ & $23.594\pm0.052$ \\
900.7897 & $23.572\pm0.052$ &      . . .       & $23.702\pm0.058$ & $23.788\pm0.063$ & $23.674\pm0.057$ \\
900.8130 & $23.635\pm0.045$ & $25.667\pm0.289$ & $23.605\pm0.044$ & $23.297\pm0.046$ & $23.649\pm0.047$ \\
900.8742 & $23.653\pm0.036$ & $25.572\pm0.201$ & $23.610\pm0.034$ & $23.229\pm0.026$ & $23.221\pm0.024$ \\
900.8975 & $23.724\pm0.035$ & $25.525\pm0.178$ & $23.583\pm0.031$ & $23.425\pm0.027$ & $23.162\pm0.022$ \\
900.9374 & $23.731\pm0.048$ &      . . .       & $23.507\pm0.040$ & $23.494\pm0.040$ & $23.166\pm0.030$ \\
901.0233 & $23.816\pm0.050$ &      . . .       & $23.554\pm0.040$ & $23.759\pm0.048$ & $23.345\pm0.033$ \\
901.0397 & $23.711\pm0.044$ &      . . .       & $23.576\pm0.039$ & $23.783\pm0.048$ & $23.350\pm0.032$ \\
901.7571 & $23.134\pm0.063$ &      . . .       & $23.609\pm0.097$ & $23.254\pm0.070$ & $23.743\pm0.109$ \\
901.7804 & $23.062\pm0.052$ & $25.086\pm0.324$ & $23.313\pm0.065$ & $23.398\pm0.071$ & $23.858\pm0.107$ \\
901.8429 & $23.155\pm0.036$ & $24.622\pm0.135$ & $23.529\pm0.050$ & $23.506\pm0.050$ & $23.803\pm0.065$ \\
901.8662 & $23.219\pm0.048$ &      . . .       & $23.466\pm0.060$ & $23.580\pm0.067$ & $23.661\pm0.071$ \\
901.9130 & $23.198\pm0.033$ & $25.000\pm0.164$ & $23.635\pm0.048$ & $23.668\pm0.049$ & $23.671\pm0.050$ \\
901.9364 & $23.400\pm0.033$ & $25.154\pm0.159$ & $23.592\pm0.040$ & $23.801\pm0.048$ & $23.731\pm0.045$ \\
902.0052 & $23.609\pm0.036$ & $25.616\pm0.214$ & $23.762\pm0.041$ & $23.935\pm0.047$ & $23.197\pm0.025$ \\
902.0286 & $23.614\pm0.033$ & $25.796\pm0.234$ & $23.819\pm0.039$ & $23.849\pm0.040$ & $23.109\pm0.021$ \\
\tableline
HJD$^a$  &      $R$         &      $R$         &      $R$         &      $R$         &      $R$         \\
900.8367 & $23.533\pm0.057$ & $25.051\pm0.225$ & $23.352\pm0.048$ & $23.051\pm0.037$ & $23.190\pm0.041$ \\
900.8577 & $23.587\pm0.059$ & $24.967\pm0.205$ & $23.326\pm0.046$ & $23.145\pm0.040$ & $23.136\pm0.039$ \\
900.9210 & $23.615\pm0.054$ &      . . .       & $23.488\pm0.048$ & $23.265\pm0.039$ & $22.855\pm0.027$ \\
901.8102 & $22.946\pm0.054$ &      . . .       & $23.428\pm0.083$ & $23.386\pm0.080$ & $23.512\pm0.090$ \\
901.8266 & $22.999\pm0.060$ &      . . .       & $23.342\pm0.082$ & $23.340\pm0.082$ & $23.360\pm0.084$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &           C2-V01 &           C2-V02 &           C2-V03 &           C2-V04 &           C2-V05 \\
\tableline
HJD$^a$  &      $V$         &      $V$         &      $V$         &      $V$         &      $V$         \\
899.7859 & $22.892\pm0.029$ & $23.779\pm0.065$ & $23.254\pm0.040$ & $22.894\pm0.029$ & $23.816\pm0.067$ \\
899.8156 & $22.728\pm0.021$ & $23.803\pm0.055$ & $23.351\pm0.037$ & $22.993\pm0.027$ & $23.715\pm0.051$ \\
899.8390 & $22.687\pm0.022$ & $23.886\pm0.063$ & $23.506\pm0.045$ & $23.050\pm0.030$ & $24.165\pm0.083$ \\
899.8623 & $22.606\pm0.016$ & $23.711\pm0.041$ & $23.530\pm0.035$ & $23.155\pm0.025$ & $23.804\pm0.045$ \\
899.8861 & $22.619\pm0.013$ & $23.758\pm0.034$ & $23.677\pm0.032$ & $23.209\pm0.021$ & $23.800\pm0.035$ \\
899.9353 & $22.593\pm0.040$ & $23.800\pm0.036$ & $23.618\pm0.031$ & $23.280\pm0.023$ & $23.870\pm0.038$ \\
900.0157 & $22.855\pm0.019$ & $23.591\pm0.037$ & $23.941\pm0.050$ & $23.347\pm0.030$ & $23.858\pm0.047$ \\
900.0390 & $22.941\pm0.030$ & $23.401\pm0.045$ & $23.874\pm0.068$ & $23.358\pm0.043$ & $23.818\pm0.065$ \\
900.7897 & $22.657\pm0.024$ & $23.106\pm0.035$ & $23.696\pm0.060$ & $23.008\pm0.032$ & $23.644\pm0.057$ \\
900.8130 & $22.707\pm0.020$ & $23.204\pm0.032$ & $23.696\pm0.049$ & $22.848\pm0.024$ & $23.916\pm0.060$ \\
900.8742 & $22.849\pm0.018$ & $23.432\pm0.030$ & $23.656\pm0.036$ & $23.013\pm0.021$ & $23.750\pm0.039$ \\
900.8975 & $22.923\pm0.018$ & $23.472\pm0.029$ & $23.600\pm0.033$ & $23.031\pm0.020$ & $23.723\pm0.036$ \\
900.9374 & $22.948\pm0.026$ & $23.414\pm0.038$ & $23.539\pm0.044$ & $23.050\pm0.028$ & $23.975\pm0.065$ \\
901.0233 & $23.162\pm0.029$ & $23.707\pm0.047$ &      . . .       & $23.318\pm0.033$ & $23.754\pm0.049$ \\
901.0397 & $23.187\pm0.028$ & $23.692\pm0.044$ & $23.686\pm0.044$ & $23.324\pm0.032$ & $23.834\pm0.050$ \\
901.7571 & $22.962\pm0.056$ &      . . .       & $23.606\pm0.102$ & $23.411\pm0.086$ & $23.130\pm0.066$ \\
901.7804 & $22.999\pm0.051$ & $24.008\pm0.127$ & $23.986\pm0.124$ & $23.581\pm0.086$ & $23.231\pm0.063$ \\
901.8429 & $23.100\pm0.035$ & $23.912\pm0.073$ & $23.971\pm0.077$ & $23.306\pm0.042$ & $23.484\pm0.050$ \\
901.8662 & $23.073\pm0.043$ & $23.870\pm0.087$ & $24.023\pm0.101$ & $22.935\pm0.038$ & $23.472\pm0.062$ \\
901.9130 & $23.176\pm0.033$ & $23.735\pm0.053$ & $23.938\pm0.064$ & $22.841\pm0.024$ & $23.501\pm0.043$ \\
901.9364 & $23.152\pm0.028$ & $23.747\pm0.046$ & $23.893\pm0.053$ & $22.945\pm0.023$ & $23.566\pm0.040$ \\
902.0052 & $23.330\pm0.028$ & $23.252\pm0.026$ & $23.792\pm0.043$ & $23.158\pm0.024$ & $23.699\pm0.039$ \\
902.0286 & $23.296\pm0.025$ & $23.142\pm0.022$ & $23.543\pm0.031$ & $23.185\pm0.023$ & $23.769\pm0.039$ \\
\tableline
HJD$^a$  &      $R$         &      $R$         &      $R$         &      $R$         &      $R$         \\
900.8367 & $22.527\pm0.024$ & $23.091\pm0.040$ & $23.457\pm0.055$ & $22.695\pm0.028$ & $23.110\pm0.041$ \\
900.8577 & $22.631\pm0.026$ & $23.049\pm0.037$ & $23.485\pm0.056$ & $22.712\pm0.028$ & $23.293\pm0.047$ \\
900.9210 & $22.718\pm0.026$ & $23.184\pm0.039$ & $23.207\pm0.041$ & $22.738\pm0.027$ & $23.285\pm0.044$ \\
901.8102 & $22.715\pm0.044$ & $23.593\pm0.098$ & $23.573\pm0.096$ & $23.409\pm0.083$ & $23.121\pm0.064$ \\
901.8266 & $22.840\pm0.053$ & $23.553\pm0.101$ & $23.570\pm0.103$ & $23.305\pm0.081$ & $23.066\pm0.065$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &           C2-V06 &           C2-V07 &           C2-V08 &           C2-V09 &           C2-V10 \\
\tableline
HJD$^a$  &      $V$         &      $V$         &      $V$         &      $V$         &      $V$         \\
899.7859 & $23.786\pm0.065$ & $23.970\pm0.077$ & $23.296\pm0.042$ & $23.691\pm0.061$ & $23.041\pm0.034$ \\
899.8156 & $23.757\pm0.053$ & $24.050\pm0.069$ & $23.339\pm0.036$ & $23.646\pm0.048$ & $23.117\pm0.030$ \\
899.8390 & $23.744\pm0.056$ & $23.938\pm0.067$ & $23.164\pm0.033$ & $23.756\pm0.056$ & $23.124\pm0.032$ \\
899.8623 & $23.804\pm0.045$ & $24.054\pm0.055$ & $23.264\pm0.027$ & $23.589\pm0.037$ & $23.164\pm0.025$ \\
899.8861 & $23.725\pm0.033$ & $23.872\pm0.037$ & $23.271\pm0.022$ & $23.668\pm0.031$ & $23.229\pm0.021$ \\
899.9353 & $23.540\pm0.029$ & $23.617\pm0.031$ & $23.204\pm0.022$ & $23.622\pm0.031$ & $23.324\pm0.024$ \\
900.0157 & $23.268\pm0.028$ & $23.418\pm0.032$ & $23.257\pm0.027$ & $23.703\pm0.041$ & $23.291\pm0.028$ \\
900.0390 & $23.185\pm0.037$ & $23.449\pm0.047$ & $23.230\pm0.039$ & $23.683\pm0.058$ & $23.398\pm0.045$ \\
900.7897 & $23.584\pm0.053$ & $23.802\pm0.065$ & $22.730\pm0.025$ & $23.502\pm0.050$ & $23.320\pm0.042$ \\
900.8130 & $23.532\pm0.043$ & $23.656\pm0.047$ & $22.784\pm0.022$ & $23.478\pm0.041$ & $23.318\pm0.035$ \\
900.8742 & $23.544\pm0.033$ & $23.516\pm0.032$ & $22.828\pm0.018$ & $23.542\pm0.033$ & $23.490\pm0.031$ \\
900.8975 & $23.703\pm0.036$ & $23.428\pm0.028$ & $22.913\pm0.018$ & $23.580\pm0.032$ & $23.462\pm0.029$ \\
900.9374 & $23.637\pm0.047$ & $23.599\pm0.046$ & $22.910\pm0.025$ & $23.663\pm0.048$ & $23.421\pm0.039$ \\
901.0233 & $23.801\pm0.050$ & $23.721\pm0.046$ & $22.976\pm0.024$ & $23.606\pm0.042$ & $23.359\pm0.034$ \\
901.0397 & $23.693\pm0.044$ & $23.668\pm0.043$ & $23.019\pm0.024$ & $23.699\pm0.045$ & $23.434\pm0.035$ \\
901.7571 & $23.836\pm0.126$ & $23.359\pm0.081$ & $23.340\pm0.081$ & $23.154\pm0.068$ & $23.241\pm0.073$ \\
901.7804 & $23.688\pm0.095$ & $23.335\pm0.069$ & $23.387\pm0.072$ & $23.211\pm0.062$ & $23.534\pm0.083$ \\
901.8429 & $23.844\pm0.068$ & $23.541\pm0.052$ & $23.231\pm0.039$ & $23.390\pm0.046$ & $23.445\pm0.048$ \\
901.8662 & $23.889\pm0.089$ & $23.730\pm0.078$ & $23.344\pm0.054$ & $23.378\pm0.056$ & $23.311\pm0.053$ \\
901.9130 & $23.773\pm0.055$ & $23.740\pm0.054$ & $23.311\pm0.037$ & $23.337\pm0.038$ & $23.073\pm0.030$ \\
901.9364 & $23.665\pm0.043$ & $23.795\pm0.048$ & $23.238\pm0.030$ & $23.447\pm0.036$ & $22.972\pm0.024$ \\
902.0052 & $23.497\pm0.033$ & $23.916\pm0.047$ & $23.352\pm0.029$ & $23.470\pm0.032$ & $22.843\pm0.019$ \\
902.0286 & $23.345\pm0.027$ & $23.625\pm0.050$ & $23.199\pm0.024$ & $23.491\pm0.030$ & $22.845\pm0.017$ \\
\tableline
HJD$^a$  &      $R$         &      $R$         &      $R$         &      $R$         &      $R$         \\
900.8367 & $23.259\pm0.046$ & $23.233\pm0.045$ & $22.555\pm0.025$ & $23.125\pm0.041$ & $23.068\pm0.039$ \\
900.8577 & $23.371\pm0.050$ & $23.199\pm0.043$ & $22.588\pm0.025$ & $23.177\pm0.042$ & $23.058\pm0.038$ \\
900.9210 & $23.281\pm0.043$ & $23.235\pm0.041$ & $22.601\pm0.024$ & $23.164\pm0.039$ & $23.126\pm0.038$ \\
901.8102 & $23.722\pm0.110$ & $23.384\pm0.081$ & $22.943\pm0.054$ & $22.936\pm0.054$ & $23.118\pm0.063$ \\
901.8266 & $23.504\pm0.097$ & $23.356\pm0.085$ & $23.032\pm0.063$ & $23.020\pm0.063$ & $23.221\pm0.075$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &           C2-V11 &           C2-V12 &           C2-V13 &           C2-V14 &           C2-V15 \\
\tableline
HJD$^a$  &      $V$         &      $V$         &      $V$         &      $V$         &      $V$         \\
899.7859 & $22.654\pm0.024$ & $24.023\pm0.081$ & $23.530\pm0.052$ & $24.052\pm0.083$ & $24.342\pm0.108$ \\
899.8156 & $22.713\pm0.021$ & $23.793\pm0.055$ & $23.346\pm0.037$ & $24.071\pm0.070$ & $24.311\pm0.087$ \\
899.8390 & $22.856\pm0.026$ & $23.859\pm0.061$ & $23.324\pm0.038$ & $24.160\pm0.082$ & $24.331\pm0.094$ \\
899.8623 & $22.880\pm0.020$ & $24.066\pm0.056$ & $23.280\pm0.028$ & $23.950\pm0.051$ & $23.909\pm0.049$ \\
899.8861 & $22.971\pm0.017$ & $24.011\pm0.042$ & $23.356\pm0.024$ & $24.016\pm0.043$ & $23.590\pm0.029$ \\
899.9353 & $23.111\pm0.020$ & $23.477\pm0.027$ & $23.387\pm0.025$ & $23.661\pm0.032$ & $23.448\pm0.026$ \\
900.0157 & $23.272\pm0.028$ & $23.019\pm0.022$ &      . . .       & $23.583\pm0.037$ & $23.637\pm0.038$ \\
900.0390 & $23.358\pm0.043$ & $23.104\pm0.034$ & $23.720\pm0.060$ & $23.762\pm0.062$ & $23.685\pm0.058$ \\
900.7897 & $22.700\pm0.025$ & $24.020\pm0.080$ & $23.819\pm0.067$ & $24.219\pm0.095$ & $24.235\pm0.096$ \\
900.8130 & $22.670\pm0.020$ & $24.123\pm0.073$ & $23.757\pm0.053$ & $24.043\pm0.067$ & $23.751\pm0.051$ \\
900.8742 & $22.862\pm0.018$ & $23.946\pm0.047$ & $23.748\pm0.040$ & $23.681\pm0.037$ & $23.406\pm0.029$ \\
900.8975 & $22.909\pm0.018$ & $23.989\pm0.046$ & $23.768\pm0.038$ & $23.540\pm0.031$ & $23.444\pm0.028$ \\
900.9374 & $22.961\pm0.026$ & $24.292\pm0.085$ & $23.616\pm0.047$ & $23.567\pm0.045$ & $23.664\pm0.048$ \\
901.0233 & $23.380\pm0.035$ & $23.205\pm0.029$ & $23.704\pm0.046$ & $23.721\pm0.047$ & $23.884\pm0.053$ \\
901.0397 & $23.329\pm0.032$ & $23.074\pm0.026$ & $23.659\pm0.043$ & $23.821\pm0.050$ & $23.887\pm0.053$ \\
901.7571 & $23.080\pm0.064$ & $24.064\pm0.157$ & $23.100\pm0.065$ &      . . .       & $23.739\pm0.115$ \\
901.7804 & $22.770\pm0.041$ & $23.864\pm0.113$ & $23.257\pm0.064$ & $23.698\pm0.096$ & $23.574\pm0.086$ \\
901.8429 & $22.681\pm0.025$ & $23.876\pm0.071$ & $23.421\pm0.047$ & $23.593\pm0.055$ & $23.512\pm0.051$ \\
901.8662 & $22.710\pm0.031$ & $24.045\pm0.103$ & $23.418\pm0.058$ & $23.670\pm0.074$ & $23.484\pm0.062$ \\
901.9130 & $22.877\pm0.025$ & $23.873\pm0.060$ & $23.516\pm0.044$ & $23.541\pm0.045$ & $23.551\pm0.045$ \\
901.9364 & $22.984\pm0.024$ & $23.871\pm0.051$ & $23.471\pm0.036$ & $23.632\pm0.042$ &      . . .       \\
902.0052 & $23.208\pm0.026$ & $24.004\pm0.051$ & $23.788\pm0.043$ & $23.876\pm0.046$ & $23.835\pm0.044$ \\
902.0286 & $23.245\pm0.024$ & $24.004\pm0.047$ & $23.768\pm0.039$ & $23.875\pm0.042$ & $23.874\pm0.042$ \\
\tableline
HJD$^a$  &      $R$         &      $R$         &      $R$         &      $R$         &      $R$         \\
900.8367 & $22.591\pm0.026$ & $23.585\pm0.062$ & $23.643\pm0.065$ & $23.540\pm0.059$ & $23.432\pm0.054$ \\
900.8577 & $22.655\pm0.027$ & $23.481\pm0.055$ & $23.610\pm0.062$ & $23.579\pm0.061$ & $23.265\pm0.046$ \\
900.9210 & $22.746\pm0.027$ & $23.576\pm0.056$ & $23.566\pm0.056$ & $23.244\pm0.042$ & $23.279\pm0.043$ \\
901.8102 & $22.599\pm0.040$ & $23.661\pm0.104$ & $23.130\pm0.065$ & $23.425\pm0.084$ & $23.337\pm0.077$ \\
901.8266 & $22.624\pm0.044$ & $23.260\pm0.077$ & $23.187\pm0.073$ & $23.231\pm0.076$ & $23.262\pm0.078$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &           C2-V16 &           C2-V17 &           C2-V18 &           C2-V19 &           C2-V20 \\
\tableline
HJD$^a$  &      $V$         &      $V$         &      $V$         &      $V$         &      $V$         \\
899.7859 & $23.219\pm0.039$ & $22.701\pm0.025$ & $23.198\pm0.039$ & $23.545\pm0.053$ & $23.939\pm0.077$ \\
899.8156 & $23.119\pm0.030$ & $22.644\pm0.020$ & $23.203\pm0.032$ & $23.469\pm0.041$ & $23.812\pm0.056$ \\
899.8390 & $23.130\pm0.032$ & $22.730\pm0.026$ & $23.304\pm0.038$ & $23.406\pm0.042$ & $23.901\pm0.065$ \\
899.8623 & $23.019\pm0.023$ & $22.729\pm0.017$ & $23.401\pm0.031$ & $23.435\pm0.032$ & $24.156\pm0.061$ \\
899.8861 & $22.972\pm0.017$ & $22.814\pm0.015$ & $23.424\pm0.026$ & $23.329\pm0.024$ & $23.933\pm0.040$ \\
899.9353 & $22.970\pm0.018$ & $22.922\pm0.017$ & $23.499\pm0.028$ & $23.089\pm0.020$ & $23.924\pm0.040$ \\
900.0157 & $22.939\pm0.021$ & $23.010\pm0.022$ & $23.687\pm0.040$ & $22.713\pm0.017$ & $23.789\pm0.045$ \\
900.0390 & $23.053\pm0.033$ & $23.011\pm0.032$ & $23.548\pm0.051$ & $22.713\pm0.024$ & $24.157\pm0.089$ \\
900.7897 & $23.026\pm0.033$ & $23.577\pm0.054$ & $23.749\pm0.062$ & $22.916\pm0.030$ & $23.368\pm0.044$ \\
900.8130 & $23.098\pm0.029$ & $23.659\pm0.047$ & $23.731\pm0.051$ & $22.866\pm0.024$ & $23.435\pm0.040$ \\
900.8742 & $23.195\pm0.024$ & $23.656\pm0.036$ & $23.406\pm0.029$ & $22.715\pm0.016$ & $23.552\pm0.033$ \\
900.8975 & $23.190\pm0.023$ & $23.610\pm0.032$ & $23.247\pm0.024$ & $22.729\pm0.016$ & $23.498\pm0.030$ \\
900.9374 & $23.207\pm0.032$ & $23.653\pm0.048$ & $23.080\pm0.029$ & $22.720\pm0.022$ & $23.577\pm0.045$ \\
901.0233 & $23.398\pm0.035$ & $23.778\pm0.049$ & $23.251\pm0.031$ & $22.996\pm0.025$ & $23.669\pm0.045$ \\
901.0397 & $23.241\pm0.030$ & $23.698\pm0.044$ & $23.275\pm0.031$ & $22.979\pm0.024$ & $23.757\pm0.047$ \\
901.7571 & $23.245\pm0.074$ & $23.351\pm0.081$ & $23.503\pm0.092$ & $22.872\pm0.052$ & $23.608\pm0.102$ \\
901.7804 & $23.292\pm0.066$ & $23.423\pm0.075$ & $23.393\pm0.073$ & $22.879\pm0.046$ & $23.755\pm0.102$ \\
901.8429 & $23.440\pm0.048$ & $23.504\pm0.051$ & $23.768\pm0.064$ & $23.062\pm0.034$ & $23.895\pm0.072$ \\
901.8662 & $23.436\pm0.059$ & $23.557\pm0.066$ & $23.665\pm0.073$ & $23.068\pm0.043$ & $23.891\pm0.090$ \\
901.9130 & $23.413\pm0.040$ & $23.517\pm0.044$ & $23.692\pm0.051$ & $23.120\pm0.031$ & $23.918\pm0.063$ \\
901.9364 & $23.376\pm0.033$ & $23.574\pm0.040$ & $23.773\pm0.047$ & $23.186\pm0.029$ & $23.767\pm0.047$ \\
902.0052 & $23.324\pm0.028$ & $23.624\pm0.036$ & $23.729\pm0.040$ & $23.259\pm0.027$ & $23.688\pm0.039$ \\
902.0286 & $23.207\pm0.024$ & $23.544\pm0.032$ & $23.686\pm0.036$ & $23.291\pm0.026$ & $23.638\pm0.035$ \\
\tableline
HJD$^a$  &      $R$         &      $R$         &      $R$         &      $R$         &      $R$         \\
900.8367 & $22.892\pm0.033$ & $23.184\pm0.043$ & $23.410\pm0.053$ & $22.628\pm0.027$ & $23.289\pm0.048$ \\
900.8577 & $22.893\pm0.033$ & $23.206\pm0.043$ & $23.318\pm0.048$ & $22.562\pm0.025$ & $23.212\pm0.044$ \\
900.9210 & $22.950\pm0.032$ & $23.308\pm0.044$ & $22.864\pm0.030$ & $22.536\pm0.023$ & $23.463\pm0.052$ \\
901.8102 & $23.005\pm0.057$ & $23.271\pm0.073$ & $23.492\pm0.089$ & $22.786\pm0.047$ & $23.644\pm0.103$ \\
901.8266 & $23.173\pm0.072$ & $23.014\pm0.062$ & $23.511\pm0.097$ & $22.883\pm0.055$ & $23.766\pm0.123$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &           C2-V21 &           C2-V22 &           C2-V23 &           C2-V24 &           C2-V25 \\
\tableline
HJD$^a$  &      $V$         &      $V$         &      $V$         &      $V$         &      $V$         \\
899.7859 & $23.489\pm0.050$ & $22.989\pm0.032$ & $23.579\pm0.056$ & $23.426\pm0.048$ & $23.150\pm0.038$ \\
899.8156 & $23.513\pm0.042$ & $22.913\pm0.025$ & $23.569\pm0.045$ & $23.467\pm0.041$ & $23.031\pm0.028$ \\
899.8390 & $23.541\pm0.046$ & $23.028\pm0.030$ & $23.557\pm0.048$ & $23.207\pm0.035$ & $22.863\pm0.026$ \\
899.8623 & $23.630\pm0.038$ & $22.932\pm0.021$ & $23.578\pm0.037$ & $22.989\pm0.022$ & $22.445\pm0.014$ \\
899.8861 & $23.649\pm0.031$ & $22.891\pm0.017$ & $23.541\pm0.029$ & $23.009\pm0.018$ & $22.247\pm0.010$ \\
899.9353 & $23.681\pm0.033$ & $22.600\pm0.013$ & $23.615\pm0.031$ & $23.050\pm0.019$ & $22.148\pm0.009$ \\
900.0157 & $23.587\pm0.037$ & $21.839\pm0.009$ & $23.635\pm0.039$ & $23.300\pm0.029$ & $22.263\pm0.012$ \\
900.0390 & $23.689\pm0.059$ & $21.785\pm0.011$ & $23.294\pm0.041$ & $23.223\pm0.038$ & $22.420\pm0.019$ \\
900.7897 & $23.229\pm0.039$ & $22.834\pm0.028$ & $23.167\pm0.037$ & $23.076\pm0.034$ & $23.458\pm0.049$ \\
900.8130 & $23.223\pm0.032$ & $22.824\pm0.023$ & $23.089\pm0.029$ & $23.026\pm0.027$ & $23.245\pm0.034$ \\
900.8742 & $23.061\pm0.022$ & $22.897\pm0.019$ & $23.200\pm0.025$ & $23.075\pm0.022$ & $23.317\pm0.027$ \\
900.8975 & $23.092\pm0.021$ & $22.887\pm0.018$ & $23.293\pm0.026$ & $23.106\pm0.021$ & $23.215\pm0.024$ \\
900.9374 & $23.123\pm0.030$ & $22.887\pm0.025$ & $23.263\pm0.035$ & $23.272\pm0.034$ & $23.159\pm0.032$ \\
901.0233 & $23.345\pm0.034$ & $22.910\pm0.023$ & $23.327\pm0.034$ & $23.366\pm0.034$ & $23.261\pm0.032$ \\
901.0397 & $23.401\pm0.034$ & $22.944\pm0.023$ & $23.490\pm0.037$ & $23.406\pm0.034$ & $23.320\pm0.032$ \\
901.7571 & $23.802\pm0.122$ & $21.762\pm0.020$ & $23.655\pm0.107$ & $22.871\pm0.052$ & $23.149\pm0.068$ \\
901.7804 & $23.881\pm0.114$ & $21.767\pm0.017$ &      . . .       & $23.047\pm0.053$ & $23.009\pm0.052$ \\
901.8429 & $23.742\pm0.063$ & $21.971\pm0.014$ & $23.297\pm0.042$ & $23.288\pm0.042$ & $23.247\pm0.040$ \\
901.8662 & $23.639\pm0.071$ & $22.073\pm0.018$ & $22.957\pm0.039$ & $23.208\pm0.048$ & $23.141\pm0.046$ \\
901.9130 & $23.690\pm0.051$ & $22.129\pm0.014$ & $22.712\pm0.022$ & $23.290\pm0.036$ & $23.200\pm0.034$ \\
901.9364 & $23.673\pm0.043$ & $22.147\pm0.012$ & $22.620\pm0.018$ & $23.279\pm0.031$ & $23.188\pm0.029$ \\
902.0052 & $23.648\pm0.038$ & $22.318\pm0.012$ & $22.849\pm0.019$ & $23.437\pm0.031$ & $23.257\pm0.027$ \\
902.0286 & $23.550\pm0.032$ & $22.322\pm0.012$ & $22.890\pm0.018$ & $23.412\pm0.028$ & $23.273\pm0.025$ \\
\tableline
HJD$^a$  &      $R$         &      $R$         &      $R$         &      $R$         &      $R$         \\
900.8367 & $22.959\pm0.036$ & $22.488\pm0.024$ & $22.979\pm0.037$ & $22.702\pm0.028$ & $22.969\pm0.036$ \\
900.8577 & $22.920\pm0.034$ & $22.496\pm0.024$ & $22.966\pm0.035$ & $22.761\pm0.029$ & $22.862\pm0.032$ \\
900.9210 & $22.899\pm0.031$ & $22.511\pm0.022$ & $23.036\pm0.035$ & $22.889\pm0.031$ & $22.894\pm0.031$ \\
901.8102 & $23.310\pm0.076$ & $21.921\pm0.022$ & $23.410\pm0.084$ & $22.876\pm0.051$ & $22.906\pm0.053$ \\
901.8266 & $23.317\pm0.082$ & $21.826\pm0.022$ &      . . .       & $22.929\pm0.057$ & $22.740\pm0.049$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &           C2-V26 &           C2-V27 &           C2-V28 &           C2-V29 &           C2-V30 \\
\tableline
HJD$^a$  &      $V$         &      $V$         &      $V$         &      $V$         &      $V$         \\
899.7859 & $23.917\pm0.074$ & $23.900\pm0.073$ & $23.274\pm0.042$ & $23.336\pm0.043$ & $23.170\pm0.038$ \\
899.8156 & $23.780\pm0.054$ & $23.857\pm0.057$ & $23.184\pm0.032$ & $23.096\pm0.029$ & $23.352\pm0.037$ \\
899.8390 & $23.849\pm0.062$ & $23.947\pm0.067$ & $23.238\pm0.035$ & $22.946\pm0.027$ & $23.394\pm0.042$ \\
899.8623 & $23.880\pm0.048$ & $24.076\pm0.057$ & $23.348\pm0.030$ & $22.983\pm0.022$ & $23.321\pm0.029$ \\
899.8861 & $23.864\pm0.038$ & $23.973\pm0.041$ & $23.374\pm0.024$ & $23.040\pm0.018$ & $23.442\pm0.026$ \\
899.9353 & $23.798\pm0.036$ & $23.897\pm0.039$ & $23.345\pm0.024$ & $23.151\pm0.020$ & $23.403\pm0.026$ \\
900.0157 & $23.712\pm0.041$ & $23.608\pm0.037$ & $23.388\pm0.031$ & $23.265\pm0.028$ & $23.420\pm0.032$ \\
900.0390 &      . . .       & $23.426\pm0.046$ & $23.431\pm0.047$ & $23.248\pm0.039$ & $23.486\pm0.049$ \\
900.7897 & $23.397\pm0.046$ & $23.667\pm0.058$ & $23.446\pm0.048$ & $23.483\pm0.049$ & $23.318\pm0.043$ \\
900.8130 & $23.457\pm0.040$ & $23.928\pm0.060$ & $23.524\pm0.042$ & $23.509\pm0.041$ & $23.501\pm0.042$ \\
900.8742 & $23.588\pm0.034$ & $24.115\pm0.055$ & $23.523\pm0.032$ & $23.489\pm0.031$ & $23.512\pm0.032$ \\
900.8975 & $23.551\pm0.031$ & $24.081\pm0.050$ & $23.455\pm0.029$ & $23.451\pm0.029$ & $23.470\pm0.029$ \\
900.9374 & $23.819\pm0.057$ & $23.918\pm0.060$ & $23.534\pm0.044$ & $23.359\pm0.037$ & $23.359\pm0.037$ \\
901.0233 & $23.841\pm0.053$ & $23.874\pm0.054$ & $23.536\pm0.040$ & $23.001\pm0.025$ & $23.325\pm0.034$ \\
901.0397 & $23.750\pm0.047$ & $23.951\pm0.056$ & $23.424\pm0.035$ & $22.982\pm0.024$ & $23.139\pm0.028$ \\
901.7571 & $23.661\pm0.108$ & $23.447\pm0.089$ & $23.523\pm0.095$ & $23.109\pm0.065$ & $23.086\pm0.064$ \\
901.7804 & $23.681\pm0.095$ & $23.500\pm0.080$ & $23.412\pm0.074$ & $23.192\pm0.060$ & $23.211\pm0.062$ \\
901.8429 & $23.766\pm0.064$ & $23.690\pm0.060$ & $23.322\pm0.043$ & $23.424\pm0.047$ & $23.059\pm0.034$ \\
901.8662 & $23.789\pm0.082$ & $23.724\pm0.077$ & $23.245\pm0.050$ & $23.386\pm0.057$ & $22.906\pm0.037$ \\
901.9130 & $23.387\pm0.039$ & $23.789\pm0.056$ & $23.024\pm0.028$ & $23.393\pm0.039$ & $22.993\pm0.028$ \\
901.9364 & $23.307\pm0.032$ & $23.851\pm0.051$ & $22.952\pm0.023$ & $23.483\pm0.037$ & $23.012\pm0.025$ \\
902.0052 & $23.349\pm0.029$ & $23.895\pm0.046$ & $22.797\pm0.018$ & $23.443\pm0.031$ & $23.140\pm0.024$ \\
902.0286 & $23.414\pm0.028$ & $24.106\pm0.052$ & $22.859\pm0.018$ & $23.475\pm0.030$ & $23.217\pm0.024$ \\
\tableline
HJD$^a$  &      $R$         &      $R$         &      $R$         &      $R$         &      $R$         \\
900.8367 & $23.307\pm0.049$ & $23.572\pm0.061$ & $23.226\pm0.045$ & $23.087\pm0.040$ & $23.240\pm0.046$ \\
900.8577 & $23.359\pm0.050$ & $23.675\pm0.067$ & $23.282\pm0.046$ & $23.172\pm0.042$ & $23.258\pm0.046$ \\
900.9210 & $23.358\pm0.047$ & $23.622\pm0.059$ & $23.293\pm0.044$ & $23.055\pm0.035$ & $23.335\pm0.046$ \\
901.8102 & $23.688\pm0.107$ & $23.341\pm0.078$ & $23.380\pm0.081$ & $23.057\pm0.060$ & $23.196\pm0.069$ \\
901.8266 & $23.533\pm0.100$ & $23.400\pm0.089$ & $23.073\pm0.065$ & $23.055\pm0.064$ & $23.177\pm0.072$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &           C2-V31 &           C2-V32 &           C2-V33 &           C2-V34 &           C2-V35 \\
\tableline
HJD$^a$  &      $V$         &      $V$         &      $V$         &      $V$         &      $V$         \\
899.7859 & $22.963\pm0.032$ & $23.397\pm0.047$ & $25.114\pm0.218$ & $23.211\pm0.039$ & $23.610\pm0.056$ \\
899.8156 & $22.905\pm0.025$ & $23.283\pm0.035$ &      . . .       & $23.144\pm0.031$ & $23.625\pm0.047$ \\
899.8390 & $22.906\pm0.027$ & $23.238\pm0.036$ & $24.996\pm0.173$ & $23.044\pm0.030$ & $23.827\pm0.061$ \\
899.8623 & $22.958\pm0.021$ & $23.213\pm0.027$ & $25.004\pm0.132$ & $23.085\pm0.024$ & $23.782\pm0.044$ \\
899.8861 & $22.974\pm0.017$ & $23.031\pm0.018$ & $25.297\pm0.134$ & $23.126\pm0.020$ & $23.828\pm0.036$ \\
899.9353 & $23.065\pm0.019$ & $22.899\pm0.017$ & $24.975\pm0.103$ & $23.240\pm0.022$ & $23.994\pm0.043$ \\
900.0157 & $23.161\pm0.026$ & $22.772\pm0.018$ & $24.931\pm0.122$ & $23.393\pm0.031$ & $24.044\pm0.056$ \\
900.0390 & $23.279\pm0.040$ & $22.900\pm0.029$ & $25.109\pm0.213$ & $23.357\pm0.044$ & $24.002\pm0.077$ \\
900.7897 & $23.326\pm0.043$ & $22.880\pm0.029$ & $25.468\pm0.296$ & $23.506\pm0.050$ & $23.958\pm0.076$ \\
900.8130 & $23.362\pm0.037$ & $22.838\pm0.023$ &      . . .       & $23.611\pm0.046$ & $24.108\pm0.072$ \\
900.8742 & $23.230\pm0.025$ & $22.961\pm0.020$ & $25.298\pm0.159$ & $23.575\pm0.034$ & $23.839\pm0.043$ \\
900.8975 & $23.008\pm0.020$ & $22.959\pm0.019$ &      . . .       & $23.528\pm0.031$ & $23.637\pm0.034$ \\
900.9374 & $22.529\pm0.018$ & $23.035\pm0.029$ & $25.171\pm0.187$ & $23.438\pm0.040$ & $23.544\pm0.044$ \\
901.0233 & $22.471\pm0.016$ & $23.264\pm0.032$ & $24.901\pm0.136$ & $23.682\pm0.046$ & $23.735\pm0.048$ \\
901.0397 & $22.509\pm0.016$ & $23.319\pm0.033$ & $24.719\pm0.111$ & $23.638\pm0.042$ & $23.782\pm0.048$ \\
901.7571 & $23.400\pm0.085$ & $23.014\pm0.060$ & $24.570\pm0.248$ & $23.601\pm0.102$ &      . . .       \\
901.7804 & $23.585\pm0.087$ & $23.289\pm0.066$ & $24.814\pm0.267$ & $23.552\pm0.085$ & $23.750\pm0.101$ \\
901.8429 & $23.459\pm0.049$ & $23.237\pm0.040$ & $24.562\pm0.132$ & $23.344\pm0.044$ & $24.027\pm0.081$ \\
901.8662 & $23.441\pm0.060$ & $23.259\pm0.051$ & $24.551\pm0.162$ & $23.104\pm0.044$ & $24.062\pm0.105$ \\
901.9130 & $23.407\pm0.040$ & $23.400\pm0.040$ & $24.494\pm0.105$ & $23.075\pm0.030$ & $24.072\pm0.073$ \\
901.9364 & $23.376\pm0.034$ & $23.344\pm0.033$ & $24.854\pm0.124$ & $23.087\pm0.027$ & $24.160\pm0.068$ \\
902.0052 & $23.387\pm0.030$ & $23.377\pm0.030$ & $25.008\pm0.125$ & $23.234\pm0.026$ & $24.065\pm0.054$ \\
902.0286 & $23.452\pm0.029$ & $23.482\pm0.030$ & $24.978\pm0.114$ & $23.230\pm0.024$ &      . . .       \\
\tableline
HJD$^a$  &      $R$         &      $R$         &      $R$         &      $R$         &      $R$         \\
900.8367 & $23.398\pm0.054$ & $22.759\pm0.030$ & $24.816\pm0.190$ & $23.247\pm0.046$ & $23.705\pm0.069$ \\
900.8577 & $23.217\pm0.044$ & $22.770\pm0.030$ &      . . .       & $23.191\pm0.043$ & $23.540\pm0.059$ \\
900.9210 & $22.610\pm0.024$ & $22.814\pm0.029$ & $24.938\pm0.195$ & $23.284\pm0.044$ & $23.254\pm0.043$ \\
901.8102 & $23.177\pm0.068$ & $22.921\pm0.053$ & $24.835\pm0.305$ & $22.985\pm0.056$ & $23.709\pm0.109$ \\
901.8266 & $23.181\pm0.072$ & $23.012\pm0.062$ & $24.387\pm0.217$ & $23.104\pm0.068$ & $23.790\pm0.126$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &           C2-V36 &           C2-V37 &           C2-V38 &           C2-V39 &           C2-V40 \\
\tableline
HJD$^a$  &      $V$         &      $V$         &      $V$         &      $V$         &      $V$         \\
899.7859 & $23.901\pm0.073$ & $23.480\pm0.050$ & $22.856\pm0.028$ & $22.551\pm0.022$ & $23.825\pm0.068$ \\
899.8156 & $23.823\pm0.056$ & $23.465\pm0.041$ & $22.687\pm0.021$ & $22.535\pm0.018$ & $23.461\pm0.041$ \\
899.8390 & $23.765\pm0.057$ & $23.347\pm0.040$ & $22.618\pm0.021$ & $22.573\pm0.020$ & $23.084\pm0.031$ \\
899.8623 & $23.832\pm0.046$ & $23.427\pm0.032$ & $22.538\pm0.015$ & $22.601\pm0.016$ & $22.884\pm0.020$ \\
899.8861 & $23.872\pm0.038$ & $23.551\pm0.029$ & $22.551\pm0.012$ & $22.667\pm0.013$ & $22.885\pm0.016$ \\
899.9353 & $23.934\pm0.041$ & $23.441\pm0.026$ & $22.489\pm0.012$ & $22.703\pm0.014$ & $22.991\pm0.018$ \\
900.0157 & $24.151\pm0.062$ & $23.498\pm0.034$ & $22.679\pm0.017$ & $22.855\pm0.019$ & $23.150\pm0.025$ \\
900.0390 & $24.239\pm0.096$ & $23.429\pm0.046$ & $22.731\pm0.025$ & $22.871\pm0.028$ & $23.254\pm0.040$ \\
900.7897 & $23.621\pm0.057$ & $23.051\pm0.034$ & $22.664\pm0.024$ & $23.462\pm0.048$ & $23.830\pm0.067$ \\
900.8130 & $23.440\pm0.040$ & $23.214\pm0.033$ & $22.564\pm0.018$ & $23.436\pm0.039$ & $23.750\pm0.053$ \\
900.8742 & $23.729\pm0.039$ & $23.228\pm0.025$ & $22.553\pm0.014$ & $23.395\pm0.029$ & $23.892\pm0.044$ \\
900.8975 & $23.657\pm0.034$ & $23.281\pm0.025$ & $22.556\pm0.013$ & $23.322\pm0.026$ & $23.959\pm0.045$ \\
900.9374 & $23.858\pm0.058$ & $23.218\pm0.033$ & $22.528\pm0.018$ & $23.365\pm0.037$ & $23.856\pm0.058$ \\
901.0233 & $24.171\pm0.070$ & $23.422\pm0.036$ & $22.788\pm0.021$ & $23.410\pm0.035$ & $22.871\pm0.022$ \\
901.0397 & $24.065\pm0.062$ & $23.449\pm0.036$ & $22.841\pm0.021$ & $23.345\pm0.032$ & $22.822\pm0.021$ \\
901.7571 &      . . .       & $22.766\pm0.048$ & $22.411\pm0.035$ & $22.899\pm0.054$ & $24.324\pm0.198$ \\
901.7804 & $23.867\pm0.113$ & $22.842\pm0.044$ & $22.465\pm0.032$ & $22.982\pm0.050$ & $23.744\pm0.100$ \\
901.8429 & $23.632\pm0.057$ & $23.000\pm0.032$ & $22.589\pm0.023$ & $23.081\pm0.035$ & $23.828\pm0.067$ \\
901.8662 & $23.618\pm0.070$ & $22.982\pm0.040$ & $22.653\pm0.030$ & $23.117\pm0.045$ & $23.748\pm0.079$ \\
901.9130 & $23.750\pm0.055$ & $23.026\pm0.029$ & $22.709\pm0.022$ & $23.091\pm0.030$ & $23.928\pm0.063$ \\
901.9364 & $23.836\pm0.051$ & $23.086\pm0.026$ & $22.707\pm0.019$ & $23.138\pm0.027$ & $23.798\pm0.048$ \\
902.0052 & $24.011\pm0.052$ & $23.171\pm0.025$ & $22.942\pm0.021$ & $23.172\pm0.040$ & $23.757\pm0.041$ \\
902.0286 & $23.992\pm0.047$ & $23.139\pm0.022$ & $22.921\pm0.019$ & $23.232\pm0.024$ & $23.910\pm0.044$ \\
\tableline
HJD$^a$  &      $R$         &      $R$         &      $R$         &      $R$         &      $R$         \\
900.8367 & $23.368\pm0.052$ & $22.788\pm0.031$ & $22.396\pm0.022$ & $23.091\pm0.039$ & $23.376\pm0.052$ \\
900.8577 & $23.348\pm0.050$ & $22.784\pm0.030$ & $22.405\pm0.022$ & $22.953\pm0.035$ & $23.456\pm0.054$ \\
900.9210 & $23.548\pm0.055$ & $22.768\pm0.028$ & $22.443\pm0.021$ & $22.978\pm0.033$ & $23.468\pm0.051$ \\
901.8102 & $23.563\pm0.095$ & $22.693\pm0.043$ & $22.434\pm0.034$ & $22.737\pm0.045$ & $23.385\pm0.081$ \\
901.8266 & $23.240\pm0.076$ & $22.739\pm0.049$ & $22.412\pm0.036$ & $22.774\pm0.050$ & $23.854\pm0.133$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &           C2-V41 &           C2-V42 &           C2-V43 &           C2-V44 &           C2-V45 \\
\tableline
HJD$^a$  &      $V$         &      $V$         &      $V$         &      $V$         &      $V$         \\
899.7859 & $23.669\pm0.059$ & $22.454\pm0.020$ & $23.108\pm0.036$ & $23.491\pm0.050$ & $23.173\pm0.038$ \\
899.8156 & $23.749\pm0.053$ & $22.417\pm0.016$ & $23.024\pm0.028$ & $23.462\pm0.041$ & $23.032\pm0.028$ \\
899.8390 & $23.576\pm0.049$ & $22.388\pm0.017$ & $23.057\pm0.030$ & $23.524\pm0.045$ & $22.977\pm0.029$ \\
899.8623 & $23.642\pm0.038$ & $22.450\pm0.014$ & $22.857\pm0.020$ & $23.517\pm0.035$ & $23.022\pm0.023$ \\
899.8861 & $23.625\pm0.030$ & $22.417\pm0.011$ & $22.718\pm0.014$ & $23.535\pm0.028$ & $23.031\pm0.018$ \\
899.9353 & $23.728\pm0.034$ & $22.427\pm0.011$ & $22.599\pm0.013$ & $23.615\pm0.030$ & $23.145\pm0.021$ \\
900.0157 & $23.441\pm0.032$ & $22.412\pm0.014$ & $22.597\pm0.016$ & $23.778\pm0.043$ & $23.328\pm0.030$ \\
900.0390 & $23.576\pm0.053$ & $22.378\pm0.018$ & $22.651\pm0.023$ & $23.831\pm0.065$ & $23.463\pm0.048$ \\
900.7897 & $23.731\pm0.063$ & $22.205\pm0.016$ & $23.185\pm0.038$ & $23.674\pm0.058$ & $23.618\pm0.057$ \\
900.8130 & $23.656\pm0.047$ & $22.216\pm0.014$ & $23.206\pm0.032$ & $23.833\pm0.056$ & $23.486\pm0.042$ \\
900.8742 & $23.546\pm0.033$ & $22.222\pm0.011$ & $23.242\pm0.026$ & $23.754\pm0.039$ & $23.674\pm0.037$ \\
900.8975 & $23.539\pm0.031$ & $22.254\pm0.011$ & $23.154\pm0.023$ & $23.722\pm0.036$ & $23.645\pm0.034$ \\
900.9374 & $23.447\pm0.040$ & $22.213\pm0.014$ & $23.047\pm0.029$ & $23.735\pm0.052$ & $23.646\pm0.048$ \\
901.0233 & $23.138\pm0.028$ & $22.350\pm0.015$ & $23.201\pm0.030$ & $23.289\pm0.032$ & $23.533\pm0.040$ \\
901.0397 & $23.151\pm0.028$ & $22.340\pm0.014$ & $23.170\pm0.028$ & $23.185\pm0.028$ & $23.560\pm0.040$ \\
901.7571 & $23.632\pm0.105$ & $22.424\pm0.036$ & $22.773\pm0.049$ & $23.388\pm0.084$ & $23.073\pm0.064$ \\
901.7804 & $23.737\pm0.099$ & $22.367\pm0.029$ & $22.818\pm0.043$ & $23.301\pm0.067$ & $23.185\pm0.061$ \\
901.8429 & $23.358\pm0.044$ & $22.369\pm0.019$ & $22.900\pm0.030$ & $23.087\pm0.035$ & $22.983\pm0.032$ \\
901.8662 & $23.225\pm0.049$ & $22.334\pm0.023$ & $22.989\pm0.040$ & $23.065\pm0.043$ & $23.019\pm0.041$ \\
901.9130 & $23.154\pm0.032$ & $21.858\pm0.011$ & $22.973\pm0.028$ & $23.144\pm0.032$ & $23.067\pm0.030$ \\
901.9364 & $23.079\pm0.026$ & $21.765\pm0.011$ & $22.952\pm0.024$ & $23.162\pm0.028$ & $23.166\pm0.028$ \\
902.0052 & $23.099\pm0.023$ & $21.714\pm0.008$ & $23.061\pm0.023$ & $23.285\pm0.027$ & $23.369\pm0.029$ \\
902.0286 & $23.091\pm0.021$ & $21.728\pm0.007$ & $22.977\pm0.020$ & $23.412\pm0.028$ & $23.394\pm0.028$ \\
\tableline
HJD$^a$  &      $R$         &      $R$         &      $R$         &      $R$         &      $R$         \\
900.8367 & $23.232\pm0.045$ & $21.881\pm0.014$ & $22.745\pm0.030$ & $23.511\pm0.058$ & $23.411\pm0.054$ \\
900.8577 & $23.343\pm0.050$ & $21.904\pm0.014$ & $22.780\pm0.030$ & $23.562\pm0.059$ & $23.317\pm0.049$ \\
900.9210 & $23.175\pm0.040$ & $21.827\pm0.012$ & $22.719\pm0.027$ & $23.481\pm0.052$ & $23.234\pm0.042$ \\
901.8102 & $23.310\pm0.076$ & $22.075\pm0.025$ & $22.607\pm0.040$ & $22.978\pm0.056$ & $22.920\pm0.053$ \\
901.8266 & $23.299\pm0.080$ & $22.086\pm0.027$ & $22.620\pm0.044$ & $22.979\pm0.060$ & $22.783\pm0.051$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &           C2-V46 &           C2-V47 &           C2-V48 &           C2-V49 &           C2-V50 \\
\tableline
HJD$^a$  &      $V$         &      $V$         &      $V$         &      $V$         &      $V$         \\
899.7859 & $24.203\pm0.098$ & $23.189\pm0.038$ & $23.750\pm0.064$ & $24.409\pm0.115$ & $23.455\pm0.049$ \\
899.8156 & $23.767\pm0.054$ & $23.135\pm0.030$ & $23.789\pm0.055$ & $23.693\pm0.068$ & $23.480\pm0.041$ \\
899.8390 & $23.964\pm0.068$ & $23.102\pm0.032$ & $23.819\pm0.060$ & $23.989\pm0.070$ & $23.631\pm0.051$ \\
899.8623 & $23.815\pm0.046$ & $23.168\pm0.025$ & $23.792\pm0.045$ & $23.983\pm0.052$ & $23.597\pm0.037$ \\
899.8861 & $23.768\pm0.035$ & $23.197\pm0.021$ & $23.777\pm0.035$ & $23.992\pm0.042$ & $23.657\pm0.031$ \\
899.9353 & $23.863\pm0.039$ & $23.313\pm0.024$ & $23.739\pm0.034$ & $24.059\pm0.046$ & $23.748\pm0.035$ \\
900.0157 & $23.421\pm0.032$ & $23.385\pm0.031$ & $23.498\pm0.034$ & $23.347\pm0.030$ & $23.827\pm0.046$ \\
900.0390 & $23.317\pm0.042$ & $23.433\pm0.046$ & $23.516\pm0.050$ & $23.159\pm0.036$ & $23.877\pm0.069$ \\
900.7897 & $23.831\pm0.067$ & $23.738\pm0.062$ & $23.637\pm0.057$ & $23.810\pm0.067$ & $23.537\pm0.053$ \\
900.8130 &      . . .       & $23.802\pm0.054$ & $23.624\pm0.047$ & $24.261\pm0.083$ & $23.534\pm0.043$ \\
900.8742 & $23.855\pm0.044$ & $23.831\pm0.042$ & $23.783\pm0.041$ & $23.519\pm0.033$ & $23.710\pm0.038$ \\
900.8975 & $23.788\pm0.039$ & $23.772\pm0.038$ & $23.615\pm0.033$ & $23.318\pm0.026$ & $23.769\pm0.038$ \\
900.9374 & $23.764\pm0.054$ & $23.695\pm0.049$ & $23.779\pm0.054$ & $22.730\pm0.074$ & $23.781\pm0.055$ \\
901.0233 & $23.832\pm0.052$ & $23.284\pm0.032$ & $23.442\pm0.096$ & $23.480\pm0.038$ &      . . .       \\
901.0397 & $23.741\pm0.046$ & $23.154\pm0.028$ & $23.784\pm0.048$ & $23.511\pm0.038$ & $23.899\pm0.054$ \\
901.7571 & $23.960\pm0.141$ & $23.723\pm0.113$ & $23.795\pm0.121$ & $23.232\pm0.073$ & $23.453\pm0.090$ \\
901.7804 & $23.726\pm0.098$ & $23.634\pm0.091$ & $23.541\pm0.084$ & $23.078\pm0.055$ & $23.460\pm0.078$ \\
901.8429 & $23.269\pm0.041$ & $23.703\pm0.060$ & $23.235\pm0.040$ & $23.220\pm0.040$ & $23.838\pm0.068$ \\
901.8662 & $23.253\pm0.051$ & $23.937\pm0.094$ & $23.317\pm0.053$ & $23.379\pm0.057$ & $23.785\pm0.082$ \\
901.9130 & $23.369\pm0.039$ & $23.738\pm0.053$ & $23.406\pm0.040$ & $23.531\pm0.045$ & $23.883\pm0.061$ \\
901.9364 & $23.541\pm0.039$ & $23.693\pm0.044$ &      . . .       & $23.487\pm0.037$ & $23.914\pm0.054$ \\
902.0052 & $23.558\pm0.035$ & $23.692\pm0.039$ & $23.561\pm0.035$ & $23.748\pm0.041$ & $24.091\pm0.056$ \\
902.0286 & $23.608\pm0.034$ & $23.771\pm0.038$ & $23.595\pm0.033$ & $23.807\pm0.040$ & $24.152\pm0.054$ \\
\tableline
HJD$^a$  &      $R$         &      $R$         &      $R$         &      $R$         &      $R$         \\
900.8367 & $23.396\pm0.053$ & $23.387\pm0.052$ & $23.531\pm0.060$ & $23.827\pm0.078$ & $23.359\pm0.051$ \\
900.8577 & $23.620\pm0.063$ & $23.412\pm0.052$ & $23.587\pm0.061$ & $23.584\pm0.061$ & $23.540\pm0.059$ \\
900.9210 & $23.332\pm0.046$ & $23.510\pm0.053$ & $23.658\pm0.061$ & $22.965\pm0.033$ & $23.518\pm0.054$ \\
901.8102 & $23.277\pm0.074$ & $23.499\pm0.090$ & $23.160\pm0.066$ & $23.091\pm0.062$ & $23.402\pm0.083$ \\
901.8266 & $23.109\pm0.068$ &      . . .       & $23.162\pm0.071$ & $22.953\pm0.059$ & $23.387\pm0.087$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &           C2-V51 &           C2-V52 &           C2-V53 &           C2-V54 &           C2-V55 \\
\tableline
HJD$^a$  &      $V$         &      $V$         &      $V$         &      $V$         &      $V$         \\
899.7859 & $23.746\pm0.063$ & $23.859\pm0.071$ & $23.589\pm0.055$ & $23.796\pm0.066$ & $23.048\pm0.034$ \\
899.8156 & $23.595\pm0.046$ & $23.806\pm0.055$ & $23.677\pm0.050$ & $23.875\pm0.059$ & $23.040\pm0.028$ \\
899.8390 & $23.647\pm0.051$ & $23.863\pm0.062$ & $23.673\pm0.052$ & $23.782\pm0.058$ & $23.135\pm0.032$ \\
899.8623 & $23.725\pm0.041$ & $23.866\pm0.047$ & $23.789\pm0.044$ & $23.598\pm0.037$ & $23.253\pm0.027$ \\
899.8861 & $23.770\pm0.034$ & $23.900\pm0.038$ & $23.752\pm0.034$ & $23.499\pm0.027$ & $23.347\pm0.024$ \\
899.9353 & $23.818\pm0.036$ & $23.808\pm0.036$ & $23.964\pm0.042$ & $23.310\pm0.039$ & $23.419\pm0.026$ \\
900.0157 & $22.918\pm0.020$ & $23.795\pm0.044$ & $24.001\pm0.054$ & $23.441\pm0.032$ & $23.599\pm0.037$ \\
900.0390 & $22.782\pm0.026$ & $23.848\pm0.068$ & $23.882\pm0.070$ & $23.426\pm0.045$ & $23.680\pm0.058$ \\
900.7897 & $23.671\pm0.057$ & $23.780\pm0.064$ & $24.087\pm0.086$ & $23.640\pm0.056$ & $23.303\pm0.041$ \\
900.8130 & $23.732\pm0.050$ & $23.771\pm0.052$ & $24.024\pm0.068$ & $23.703\pm0.050$ & $23.280\pm0.034$ \\
900.8742 & $23.719\pm0.038$ & $23.700\pm0.037$ & $23.931\pm0.047$ & $23.714\pm0.039$ & $23.398\pm0.029$ \\
900.8975 & $23.737\pm0.036$ & $23.603\pm0.033$ & $23.809\pm0.040$ & $23.680\pm0.035$ & $23.474\pm0.029$ \\
900.9374 & $23.663\pm0.048$ & $23.297\pm0.035$ & $23.673\pm0.050$ & $23.778\pm0.054$ & $23.549\pm0.044$ \\
901.0233 & $23.686\pm0.046$ & $23.443\pm0.036$ & $23.546\pm0.041$ & $23.710\pm0.046$ & $23.773\pm0.049$ \\
901.0397 & $23.579\pm0.040$ & $23.527\pm0.038$ & $23.755\pm0.047$ & $23.755\pm0.047$ & $23.833\pm0.050$ \\
901.7571 & $23.296\pm0.077$ &      . . .       & $23.686\pm0.110$ & $23.301\pm0.077$ & $23.332\pm0.079$ \\
901.7804 & $23.417\pm0.074$ & $23.972\pm0.123$ & $23.753\pm0.102$ & $23.494\pm0.080$ & $23.386\pm0.073$ \\
901.8429 & $23.657\pm0.058$ & $23.737\pm0.062$ & $23.815\pm0.067$ & $23.366\pm0.045$ & $23.526\pm0.051$ \\
901.8662 & $23.727\pm0.077$ & $23.781\pm0.081$ & $23.883\pm0.089$ & $23.374\pm0.056$ & $23.721\pm0.077$ \\
901.9130 & $23.681\pm0.051$ & $23.848\pm0.059$ & $23.973\pm0.066$ & $23.505\pm0.043$ & $23.613\pm0.048$ \\
901.9364 & $23.665\pm0.043$ & $23.747\pm0.046$ & $24.075\pm0.062$ & $23.451\pm0.036$ & $23.722\pm0.045$ \\
902.0052 & $23.663\pm0.038$ & $23.794\pm0.042$ & $23.729\pm0.040$ & $23.661\pm0.038$ & $23.856\pm0.045$ \\
902.0286 & $23.588\pm0.033$ & $23.674\pm0.035$ & $24.000\pm0.048$ & $23.633\pm0.034$ & $23.849\pm0.041$ \\
\tableline
HJD$^a$  &      $R$         &      $R$         &      $R$         &      $R$         &      $R$         \\
900.8367 & $23.228\pm0.045$ & $23.755\pm0.073$ &      . . .       & $23.342\pm0.050$ & $23.113\pm0.041$ \\
900.8577 & $23.329\pm0.048$ & $24.051\pm0.093$ & $23.843\pm0.078$ & $23.341\pm0.049$ & $23.093\pm0.039$ \\
900.9210 & $23.226\pm0.041$ & $23.243\pm0.042$ & $23.490\pm0.053$ & $23.438\pm0.050$ & $23.137\pm0.038$ \\
901.8102 & $23.240\pm0.071$ & $23.549\pm0.094$ & $23.642\pm0.103$ & $23.234\pm0.070$ & $23.261\pm0.073$ \\
901.8266 & $23.262\pm0.078$ & $23.729\pm0.119$ &      . . .       & $23.011\pm0.062$ & $23.186\pm0.073$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &           C2-V56 &           C2-V57 &           C2-V58 &           C2-V59 &           C2-V60 \\
\tableline
HJD$^a$  &      $V$         &      $V$         &      $V$         &      $V$         &      $V$         \\
899.7859 & $24.711\pm0.151$ & $23.575\pm0.054$ & $23.042\pm0.033$ &      . . .       & $22.658\pm0.024$ \\
899.8156 & $25.192\pm0.193$ & $23.354\pm0.037$ & $23.173\pm0.032$ & $23.854\pm0.058$ & $22.735\pm0.021$ \\
899.8390 & $25.163\pm0.202$ & $23.319\pm0.038$ & $23.085\pm0.031$ & $23.658\pm0.051$ & $22.783\pm0.024$ \\
899.8623 & $25.125\pm0.146$ & $23.232\pm0.027$ & $23.137\pm0.025$ & $23.616\pm0.038$ & $22.818\pm0.019$ \\
899.8861 & $25.243\pm0.129$ & $23.278\pm0.022$ & $23.080\pm0.019$ & $23.645\pm0.031$ & $22.872\pm0.016$ \\
899.9353 & $25.352\pm0.144$ & $23.373\pm0.025$ & $23.125\pm0.020$ & $23.516\pm0.028$ & $23.004\pm0.018$ \\
900.0157 & $25.114\pm0.145$ &      . . .       &      . . .       & $23.026\pm0.023$ & $23.103\pm0.024$ \\
900.0390 & $24.872\pm0.172$ &      . . .       &      . . .       & $23.002\pm0.031$ & $23.136\pm0.036$ \\
900.7897 & $24.746\pm0.154$ & $23.638\pm0.056$ & $22.528\pm0.021$ & $23.158\pm0.037$ & $23.884\pm0.070$ \\
900.8130 &      . . .       & $23.726\pm0.050$ & $22.557\pm0.018$ & $23.273\pm0.034$ & $23.695\pm0.049$ \\
900.8742 & $24.770\pm0.097$ & $23.505\pm0.032$ & $22.675\pm0.016$ & $23.454\pm0.031$ & $23.245\pm0.026$ \\
900.8975 & $24.736\pm0.090$ & $23.311\pm0.025$ & $22.678\pm0.015$ & $23.509\pm0.030$ & $22.822\pm0.017$ \\
900.9374 & $24.895\pm0.146$ & $23.218\pm0.032$ & $22.705\pm0.021$ & $23.494\pm0.042$ & $22.397\pm0.017$ \\
901.0233 &      . . .       & $23.432\pm0.036$ & $22.830\pm0.022$ & $23.783\pm0.049$ & $22.396\pm0.015$ \\
901.0397 & $25.345\pm0.196$ & $23.498\pm0.037$ & $22.795\pm0.020$ & $23.730\pm0.046$ & $22.501\pm0.016$ \\
901.7571 &      . . .       & $23.611\pm0.106$ & $23.117\pm0.066$ & $23.791\pm0.122$ &      . . .       \\
901.7804 & $24.759\pm0.252$ &      . . .       & $23.027\pm0.053$ & $23.574\pm0.086$ & $23.751\pm0.101$ \\
901.8429 & $25.384\pm0.277$ &      . . .       &      . . .       & $23.546\pm0.053$ & $23.890\pm0.072$ \\
901.8662 &      . . .       &      . . .       &      . . .       & $23.423\pm0.059$ & $23.824\pm0.084$ \\
901.9130 & $25.391\pm0.239$ &      . . .       &      . . .       & $23.244\pm0.034$ & $23.701\pm0.052$ \\
901.9364 & $25.417\pm0.207$ &      . . .       & $23.143\pm0.028$ & $23.057\pm0.026$ & $23.693\pm0.044$ \\
902.0052 & $24.841\pm0.108$ & $23.296\pm0.028$ & $22.602\pm0.015$ & $23.021\pm0.022$ & $23.728\pm0.040$ \\
902.0286 & $25.025\pm0.118$ & $23.256\pm0.025$ & $22.289\pm0.011$ & $23.077\pm0.021$ & $23.648\pm0.035$ \\
\tableline
HJD$^a$  &      $R$         &      $R$         &      $R$         &      $R$         &      $R$         \\
900.8367 & $24.505\pm0.143$ & $23.472\pm0.055$ & $22.360\pm0.021$ & $23.148\pm0.042$ & $23.379\pm0.052$ \\
900.8577 &      . . .       & $23.333\pm0.048$ & $22.293\pm0.019$ & $23.166\pm0.042$ & $23.227\pm0.044$ \\
900.9210 & $24.420\pm0.121$ & $22.999\pm0.034$ & $22.326\pm0.019$ & $23.239\pm0.042$ & $22.375\pm0.020$ \\
901.8102 & $24.717\pm0.274$ &      . . .       & $22.773\pm0.047$ & $23.506\pm0.091$ & $23.320\pm0.076$ \\
901.8266 &      . . .       &      . . .       & $22.841\pm0.053$ & $23.464\pm0.094$ & $23.394\pm0.088$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &           C2-V61 &           C2-V62 &           C2-V63 &           C2-V64 &           C2-V65 \\
\tableline
HJD$^a$  &      $V$         &      $V$         &      $V$         &      $V$         &      $V$         \\
899.7859 & $23.475\pm0.050$ & $23.999\pm0.080$ & $22.761\pm0.026$ &      . . .       & $23.782\pm0.065$ \\
899.8156 & $23.487\pm0.042$ &      . . .       & $22.761\pm0.022$ & $22.764\pm0.022$ & $23.708\pm0.051$ \\
899.8390 & $23.306\pm0.038$ &      . . .       & $22.721\pm0.023$ & $22.825\pm0.025$ & $23.713\pm0.054$ \\
899.8623 & $23.333\pm0.029$ &      . . .       & $22.747\pm0.018$ & $22.759\pm0.018$ & $23.859\pm0.047$ \\
899.8861 & $23.265\pm0.022$ & $23.130\pm0.020$ & $22.707\pm0.014$ & $22.832\pm0.015$ & $23.776\pm0.035$ \\
899.9353 & $23.316\pm0.024$ & $23.437\pm0.026$ & $22.795\pm0.015$ & $22.812\pm0.015$ & $23.737\pm0.034$ \\
900.0157 & $23.525\pm0.035$ &      . . .       &      . . .       & $22.777\pm0.018$ & $23.535\pm0.035$ \\
900.0390 & $23.385\pm0.044$ &      . . .       &      . . .       & $22.770\pm0.026$ & $23.490\pm0.048$ \\
900.7897 & $23.678\pm0.058$ &      . . .       & $22.326\pm0.018$ & $22.191\pm0.016$ & $23.424\pm0.046$ \\
900.8130 & $23.701\pm0.049$ &      . . .       & $22.289\pm0.014$ & $22.242\pm0.014$ & $23.558\pm0.044$ \\
900.8742 & $23.714\pm0.038$ & $23.339\pm0.027$ & $22.365\pm0.012$ & $22.313\pm0.012$ & $23.654\pm0.036$ \\
900.8975 & $23.821\pm0.040$ & $23.437\pm0.028$ & $22.388\pm0.012$ & $22.329\pm0.011$ & $23.782\pm0.038$ \\
900.9374 & $23.684\pm0.049$ & $23.513\pm0.042$ & $22.397\pm0.016$ & $22.342\pm0.016$ & $23.753\pm0.052$ \\
901.0233 & $23.734\pm0.047$ &      . . .       &      . . .       & $22.402\pm0.015$ & $23.744\pm0.047$ \\
901.0397 & $23.601\pm0.041$ &      . . .       & $22.398\pm0.015$ & $22.429\pm0.015$ & $23.783\pm0.048$ \\
901.7571 & $23.342\pm0.080$ & $23.201\pm0.071$ & $22.656\pm0.043$ & $22.761\pm0.047$ & $23.839\pm0.128$ \\
901.7804 & $23.184\pm0.061$ & $23.198\pm0.061$ & $22.679\pm0.038$ & $22.653\pm0.038$ & $23.752\pm0.101$ \\
901.8429 & $23.305\pm0.042$ & $23.453\pm0.049$ &      . . .       & $22.797\pm0.027$ & $23.593\pm0.055$ \\
901.8662 & $23.369\pm0.056$ & $23.706\pm0.076$ &      . . .       & $22.782\pm0.033$ & $23.409\pm0.058$ \\
901.9130 & $23.456\pm0.042$ &      . . .       &      . . .       & $22.810\pm0.024$ & $23.368\pm0.039$ \\
901.9364 & $23.492\pm0.037$ &      . . .       &      . . .       & $22.828\pm0.021$ & $23.426\pm0.035$ \\
902.0052 & $23.689\pm0.039$ & $23.845\pm0.044$ & $22.716\pm0.017$ &      . . .       & $23.582\pm0.035$ \\
902.0286 & $23.630\pm0.034$ & $23.978\pm0.046$ & $22.710\pm0.016$ &      . . .       & $23.662\pm0.035$ \\
\tableline
HJD$^a$  &      $R$         &      $R$         &      $R$         &      $R$         &      $R$         \\
900.8367 & $23.425\pm0.054$ & $23.222\pm0.045$ & $22.000\pm0.015$ & $21.904\pm0.014$ & $23.481\pm0.056$ \\
900.8577 & $23.451\pm0.054$ & $23.193\pm0.043$ & $22.054\pm0.016$ & $21.948\pm0.014$ & $23.460\pm0.054$ \\
900.9210 & $23.341\pm0.047$ & $23.190\pm0.040$ & $22.009\pm0.014$ & $21.979\pm0.014$ & $23.451\pm0.050$ \\
901.8102 & $23.222\pm0.070$ & $23.276\pm0.073$ & $22.316\pm0.031$ & $22.406\pm0.034$ & $23.524\pm0.092$ \\
901.8266 & $23.216\pm0.075$ & $23.302\pm0.081$ & $22.225\pm0.031$ & $22.386\pm0.035$ & $23.216\pm0.075$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &           C2-V66 &           C2-V67 &           C2-V68 &           C2-V69 &           C2-V70 \\
\tableline
HJD$^a$  &      $V$         &      $V$         &      $V$         &      $V$         &      $V$         \\
899.7859 & $25.165\pm0.231$ & $22.072\pm0.015$ & $23.428\pm0.047$ & $23.560\pm0.053$ & $23.246\pm0.041$ \\
899.8156 & $24.630\pm0.116$ & $22.054\pm0.012$ & $23.363\pm0.037$ & $23.317\pm0.036$ & $23.252\pm0.034$ \\
899.8390 & $24.988\pm0.171$ & $22.073\pm0.013$ & $23.530\pm0.046$ & $23.207\pm0.035$ & $23.252\pm0.036$ \\
899.8623 & $25.213\pm0.160$ & $22.088\pm0.010$ & $23.444\pm0.032$ & $23.219\pm0.026$ & $23.243\pm0.027$ \\
899.8861 & $25.623\pm0.181$ & $22.091\pm0.009$ & $23.529\pm0.028$ & $23.277\pm0.022$ & $23.327\pm0.024$ \\
899.9353 & $25.418\pm0.153$ & $22.172\pm0.009$ & $23.720\pm0.034$ & $23.317\pm0.024$ & $23.406\pm0.026$ \\
900.0157 &      . . .       & $22.226\pm0.012$ & $23.792\pm0.044$ & $23.381\pm0.031$ & $23.377\pm0.031$ \\
900.0390 &      . . .       & $22.215\pm0.016$ & $23.797\pm0.065$ & $23.530\pm0.050$ & $23.422\pm0.046$ \\
900.7897 & $24.549\pm0.128$ & $22.744\pm0.025$ & $23.801\pm0.066$ & $23.714\pm0.061$ & $23.505\pm0.051$ \\
900.8130 & $24.452\pm0.097$ & $22.684\pm0.021$ & $23.845\pm0.057$ & $23.758\pm0.051$ & $23.526\pm0.043$ \\
900.8742 & $24.895\pm0.110$ & $22.757\pm0.017$ & $23.728\pm0.038$ & $23.844\pm0.043$ & $23.249\pm0.026$ \\
900.8975 & $24.727\pm0.089$ & $22.805\pm0.016$ & $23.684\pm0.035$ & $23.839\pm0.040$ & $23.201\pm0.023$ \\
900.9374 &      . . .       & $22.737\pm0.022$ & $23.550\pm0.044$ & $23.587\pm0.045$ & $23.119\pm0.031$ \\
901.0233 &      . . .       & $22.760\pm0.020$ & $23.366\pm0.034$ & $23.221\pm0.030$ & $23.215\pm0.030$ \\
901.0397 & $25.738\pm0.282$ & $22.845\pm0.021$ & $23.340\pm0.070$ & $23.219\pm0.029$ & $23.156\pm0.028$ \\
901.7571 & $25.062\pm0.389$ & $22.546\pm0.039$ &      . . .       & $24.065\pm0.157$ & $23.418\pm0.087$ \\
901.7804 &      . . .       & $22.510\pm0.033$ & $23.601\pm0.088$ & $23.775\pm0.104$ & $23.452\pm0.077$ \\
901.8429 &      . . .       & $22.340\pm0.018$ & $23.721\pm0.061$ & $23.780\pm0.065$ & $23.723\pm0.062$ \\
901.8662 &      . . .       & $22.262\pm0.021$ & $23.874\pm0.088$ & $23.694\pm0.076$ & $23.562\pm0.067$ \\
901.9130 &      . . .       & $22.098\pm0.013$ & $23.807\pm0.057$ & $23.757\pm0.054$ & $23.565\pm0.046$ \\
901.9364 & $24.783\pm0.117$ & $22.075\pm0.011$ & $23.753\pm0.046$ & $23.831\pm0.050$ & $23.634\pm0.042$ \\
902.0052 & $24.638\pm0.090$ & $22.117\pm0.010$ & $23.880\pm0.046$ & $23.833\pm0.044$ & $23.687\pm0.039$ \\
902.0286 & $24.840\pm0.100$ & $22.151\pm0.010$ & $23.820\pm0.040$ & $23.822\pm0.040$ & $23.636\pm0.035$ \\
\tableline
HJD$^a$  &      $R$         &      $R$         &      $R$         &      $R$         &      $R$         \\
900.8367 & $24.493\pm0.141$ & $22.419\pm0.022$ & $23.687\pm0.068$ & $23.412\pm0.053$ & $23.134\pm0.042$ \\
900.8577 & $24.288\pm0.115$ & $22.418\pm0.022$ & $23.430\pm0.053$ & $23.482\pm0.056$ & $22.978\pm0.036$ \\
900.9210 &      . . .       & $22.346\pm0.019$ & $23.278\pm0.043$ & $23.154\pm0.042$ & $22.854\pm0.030$ \\
901.8102 &      . . .       & $22.171\pm0.027$ & $23.345\pm0.078$ & $23.620\pm0.100$ & $23.345\pm0.079$ \\
901.8266 &      . . .       & $22.144\pm0.029$ & $23.587\pm0.105$ & $23.459\pm0.093$ & $23.219\pm0.075$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &           C2-V71 &           C2-V72 &           C2-V73 &           C2-V74 &           C2-V75 \\
\tableline
HJD$^a$  &      $V$         &      $V$         &      $V$         &      $V$         &      $V$         \\
899.7859 & $23.305\pm0.042$ & $23.188\pm0.038$ & $23.531\pm0.052$ & $23.840\pm0.069$ & $24.327\pm0.109$ \\
899.8156 & $23.208\pm0.032$ & $23.310\pm0.036$ & $23.590\pm0.045$ & $23.681\pm0.049$ & $24.267\pm0.084$ \\
899.8390 & $23.218\pm0.034$ & $23.289\pm0.037$ & $23.580\pm0.048$ & $23.679\pm0.052$ & $24.102\pm0.077$ \\
899.8623 & $23.136\pm0.025$ & $23.442\pm0.032$ & $23.510\pm0.034$ & $23.715\pm0.041$ & $24.186\pm0.062$ \\
899.8861 & $23.081\pm0.019$ & $23.513\pm0.027$ &      . . .       & $23.827\pm0.036$ & $24.087\pm0.045$ \\
899.9353 & $22.925\pm0.017$ & $23.653\pm0.032$ & $23.807\pm0.036$ & $23.863\pm0.038$ & $23.669\pm0.032$ \\
900.0157 & $22.721\pm0.017$ & $23.703\pm0.040$ & $23.742\pm0.042$ & $23.906\pm0.049$ & $23.697\pm0.041$ \\
900.0390 & $22.635\pm0.023$ & $23.688\pm0.058$ & $23.813\pm0.065$ & $23.877\pm0.069$ & $23.839\pm0.066$ \\
900.7897 & $23.183\pm0.038$ & $23.778\pm0.065$ & $23.237\pm0.039$ & $23.823\pm0.066$ & $24.201\pm0.094$ \\
900.8130 & $23.079\pm0.028$ & $23.815\pm0.055$ & $23.271\pm0.033$ & $23.651\pm0.047$ & $24.162\pm0.076$ \\
900.8742 & $22.926\pm0.019$ & $23.336\pm0.027$ & $23.363\pm0.028$ & $23.462\pm0.031$ & $23.560\pm0.033$ \\
900.8975 & $22.778\pm0.016$ & $23.179\pm0.022$ & $23.437\pm0.028$ & $23.373\pm0.027$ & $23.561\pm0.031$ \\
900.9374 & $22.778\pm0.022$ & $22.959\pm0.026$ & $23.513\pm0.042$ & $23.415\pm0.039$ & $23.682\pm0.049$ \\
901.0233 & $22.732\pm0.020$ & $23.176\pm0.029$ & $23.654\pm0.044$ & $23.568\pm0.041$ & $24.016\pm0.060$ \\
901.0397 & $22.705\pm0.019$ & $23.268\pm0.030$ & $23.539\pm0.038$ & $23.606\pm0.041$ & $24.108\pm0.064$ \\
901.7571 & $23.163\pm0.068$ & $23.523\pm0.095$ & $24.273\pm0.188$ & $23.553\pm0.097$ &      . . .       \\
901.7804 & $22.951\pm0.049$ & $23.645\pm0.091$ & $23.809\pm0.106$ & $23.589\pm0.087$ & $23.731\pm0.099$ \\
901.8429 & $22.780\pm0.027$ & $23.710\pm0.061$ & $23.531\pm0.052$ & $23.690\pm0.060$ & $23.705\pm0.060$ \\
901.8662 & $22.698\pm0.031$ & $23.777\pm0.081$ & $23.396\pm0.057$ & $23.721\pm0.077$ & $23.555\pm0.066$ \\
901.9130 & $22.706\pm0.022$ & $23.687\pm0.051$ & $23.096\pm0.030$ & $23.838\pm0.059$ & $23.869\pm0.060$ \\
901.9364 & $22.706\pm0.019$ & $23.666\pm0.043$ & $23.160\pm0.028$ & $23.763\pm0.047$ & $23.921\pm0.054$ \\
902.0052 & $22.757\pm0.018$ & $23.810\pm0.043$ & $23.213\pm0.026$ & $23.929\pm0.048$ & $24.263\pm0.064$ \\
902.0286 & $22.784\pm0.017$ & $23.746\pm0.038$ & $23.285\pm0.025$ & $23.857\pm0.042$ & $24.261\pm0.060$ \\
\tableline
HJD$^a$  &      $R$         &      $R$         &      $R$         &      $R$         &      $R$         \\
900.8367 & $22.812\pm0.031$ & $23.292\pm0.048$ & $23.103\pm0.040$ & $23.328\pm0.049$ & $23.695\pm0.068$ \\
900.8577 & $22.706\pm0.028$ & $23.233\pm0.044$ & $23.133\pm0.041$ & $23.217\pm0.044$ & $23.496\pm0.056$ \\
900.9210 & $22.499\pm0.022$ & $22.773\pm0.028$ & $23.157\pm0.039$ & $23.084\pm0.036$ & $23.322\pm0.045$ \\
901.8102 & $22.759\pm0.046$ & $23.315\pm0.076$ & $23.484\pm0.088$ & $23.396\pm0.082$ & $23.618\pm0.100$ \\
901.8266 & $22.537\pm0.041$ & $23.447\pm0.092$ & $23.313\pm0.082$ & $23.477\pm0.095$ & $23.328\pm0.082$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &           C2-V76 &           C2-V77 &           C2-V78 &           C2-V79 &           C2-V80 \\
\tableline
HJD$^a$  &      $V$         &      $V$         &      $V$         &      $V$         &      $V$         \\
899.7859 & $23.355\pm0.044$ & $23.157\pm0.038$ & $23.729\pm0.062$ &      . . .       &      . . .       \\
899.8156 & $23.258\pm0.034$ & $23.330\pm0.036$ & $23.221\pm0.033$ & $24.756\pm0.130$ & $25.698\pm0.309$ \\
899.8390 & $23.117\pm0.032$ & $23.404\pm0.041$ & $22.820\pm0.025$ &      . . .       &      . . .       \\
899.8623 & $23.156\pm0.025$ & $23.464\pm0.033$ & $22.822\pm0.019$ & $24.819\pm0.110$ &      . . .       \\
899.8861 & $23.168\pm0.020$ & $23.580\pm0.029$ & $22.874\pm0.016$ & $24.828\pm0.088$ & $25.445\pm0.153$ \\
899.9353 & $23.286\pm0.023$ & $23.889\pm0.038$ & $23.085\pm0.019$ & $25.022\pm0.107$ & $25.690\pm0.195$ \\
900.0157 & $23.447\pm0.033$ & $23.933\pm0.050$ &      . . .       & $25.014\pm0.133$ & $25.033\pm0.133$ \\
900.0390 & $23.459\pm0.047$ & $24.049\pm0.081$ &      . . .       &      . . .       & $24.947\pm0.181$ \\
900.7897 & $23.896\pm0.072$ & $23.958\pm0.076$ & $23.614\pm0.056$ & $25.195\pm0.234$ &      . . .       \\
900.8130 & $23.750\pm0.052$ & $23.664\pm0.048$ & $23.203\pm0.032$ & $24.886\pm0.144$ & $25.321\pm0.214$ \\
900.8742 & $23.828\pm0.042$ & $23.847\pm0.043$ & $22.815\pm0.017$ & $25.167\pm0.140$ & $25.638\pm0.214$ \\
900.8975 & $23.970\pm0.045$ & $23.837\pm0.040$ & $22.926\pm0.018$ & $25.002\pm0.113$ & $25.906\pm0.258$ \\
900.9374 & $23.874\pm0.058$ & $23.839\pm0.056$ & $23.112\pm0.030$ & $25.435\pm0.240$ &      . . .       \\
901.0233 & $23.651\pm0.044$ & $24.124\pm0.067$ & $23.284\pm0.032$ &      . . .       & $25.637\pm0.260$ \\
901.0397 & $23.729\pm0.045$ & $24.098\pm0.064$ & $23.342\pm0.032$ & $25.444\pm0.214$ & $25.243\pm0.178$ \\
901.7571 & $23.347\pm0.081$ & $23.916\pm0.137$ & $23.874\pm0.132$ &      . . .       &      . . .       \\
901.7804 &      . . .       & $23.797\pm0.105$ &      . . .       & $25.491\pm0.495$ &      . . .       \\
901.8429 & $23.204\pm0.039$ & $23.920\pm0.074$ &      . . .       &      . . .       & $25.306\pm0.258$ \\
901.8662 & $23.326\pm0.054$ & $24.264\pm0.125$ &      . . .       &      . . .       &      . . .       \\
901.9130 & $23.355\pm0.038$ & $24.196\pm0.080$ &      . . .       & $25.495\pm0.262$ & $25.385\pm0.237$ \\
901.9364 & $23.432\pm0.035$ & $24.316\pm0.077$ & $23.067\pm0.026$ & $25.409\pm0.205$ & $25.104\pm0.155$ \\
902.0052 & $23.579\pm0.035$ & $24.205\pm0.061$ & $23.308\pm0.028$ & $25.069\pm0.133$ & $25.815\pm0.261$ \\
902.0286 & $23.727\pm0.037$ & $24.290\pm0.061$ & $23.325\pm0.026$ & $25.189\pm0.137$ &      . . .       \\
\tableline
HJD$^a$  &      $R$         &      $R$         &      $R$         &      $R$         &      $R$         \\
900.8367 & $23.525\pm0.059$ & $23.411\pm0.052$ & $22.739\pm0.029$ & $24.337\pm0.121$ & $24.818\pm0.191$ \\
900.8577 & $23.547\pm0.059$ & $23.626\pm0.064$ & $22.624\pm0.026$ & $24.213\pm0.109$ & $25.498\pm0.348$ \\
900.9210 & $23.598\pm0.058$ & $23.817\pm0.070$ & $22.832\pm0.029$ & $24.452\pm0.124$ & $25.120\pm0.228$ \\
901.8102 & $22.951\pm0.055$ & $23.572\pm0.096$ & $23.037\pm0.059$ & $24.578\pm0.240$ &      . . .       \\
901.8266 & $23.045\pm0.064$ & $23.857\pm0.134$ & $22.741\pm0.049$ & $23.930\pm0.143$ & $24.801\pm0.317$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &           C2-V81 &           C2-V82 &                  &                  &                  \\
\tableline
HJD$^a$  &      $V$         &      $V$         &                  &                  &                  \\
899.7859 & $24.201\pm0.095$ & $23.177\pm0.038$ &                  &                  &                  \\
899.8156 & $24.389\pm0.094$ & $23.179\pm0.031$ &                  &                  &                  \\
899.8390 & $24.232\pm0.087$ & $23.316\pm0.038$ &                  &                  &                  \\
899.8623 & $24.071\pm0.056$ & $23.323\pm0.029$ &                  &                  &                  \\
899.8861 & $23.746\pm0.033$ & $23.350\pm0.024$ &                  &                  &                  \\
899.9353 & $23.482\pm0.027$ & $23.489\pm0.027$ &                  &                  &                  \\
900.0157 & $23.707\pm0.040$ & $23.557\pm0.035$ &                  &                  &                  \\
900.0390 & $23.789\pm0.064$ &      . . .       &                  &                  &                  \\
900.7897 & $23.506\pm0.051$ & $23.476\pm0.048$ &                  &                  &                  \\
900.8130 & $23.537\pm0.042$ & $23.523\pm0.042$ &                  &                  &                  \\
900.8742 & $23.688\pm0.037$ & $23.493\pm0.031$ &                  &                  &                  \\
900.8975 & $23.864\pm0.041$ & $23.509\pm0.030$ &                  &                  &                  \\
900.9374 & $23.843\pm0.056$ & $23.616\pm0.046$ &                  &                  &                  \\
901.0233 & $24.208\pm0.072$ & $23.549\pm0.040$ &                  &                  &                  \\
901.0397 & $24.178\pm0.068$ & $23.506\pm0.037$ &                  &                  &                  \\
901.7571 & $23.629\pm0.105$ & $23.798\pm0.121$ &                  &                  &                  \\
901.7804 & $23.900\pm0.115$ & $23.795\pm0.105$ &                  &                  &                  \\
901.8429 & $23.851\pm0.069$ & $23.463\pm0.049$ &                  &                  &                  \\
901.8662 & $24.064\pm0.104$ & $23.708\pm0.075$ &                  &                  &                  \\
901.9130 & $24.022\pm0.069$ & $23.528\pm0.044$ &                  &                  &                  \\
901.9364 & $24.082\pm0.062$ & $23.557\pm0.039$ &                  &                  &                  \\
902.0052 & $24.250\pm0.063$ & $23.109\pm0.023$ &                  &                  &                  \\
902.0286 & $24.186\pm0.056$ & $23.046\pm0.020$ &                  &                  &                  \\
\tableline
HJD$^a$  &      $R$         &      $R$         &                  &                  &                  \\
900.8367 & $23.348\pm0.051$ & $23.091\pm0.040$ &                  &                  &                  \\
900.8577 & $23.411\pm0.052$ & $23.267\pm0.046$ &                  &                  &                  \\
900.9210 & $23.521\pm0.053$ & $23.259\pm0.042$ &                  &                  &                  \\
901.8102 & $23.516\pm0.091$ & $23.188\pm0.068$ &                  &                  &                  \\
901.8266 & $23.338\pm0.083$ & $23.217\pm0.075$ &                  &                  &                  \\
\end{tabular}
\end{center}
\end{table}

\clearpage
\begin{deluxetable}{lrrrrrrrl}
\tablecaption{Variable Stars. \label{tab_variables}}
\tablewidth{0pt}
\tablehead{
\colhead{ID\tablenotemark{a}} &
\colhead{Chip} &
\colhead{X} &
\colhead{Y} &
\colhead{V} &
\colhead{R} &
\colhead{P (d)} &
\colhead{Q\tablenotemark{b}} &
\colhead{Class\tablenotemark{c}}}
\startdata
C1-V01 & 1 &  691.71 &  844.00 & $25.38 \pm 0.11$ & $25.21 \pm 0.23$ & $0.11 \pm 0.01$ & 2 & RR \\
C1-V02 & 1 & 1443.33 & 2494.99 & $23.75 \pm 0.06$ & $23.66 \pm 0.10$ & $0.59 \pm 0.02$ & 3 & C-FO \\
C1-V03 & 1 & 1561.26 & 2010.57 & $25.03 \pm 0.09$ & $24.78 \pm 0.06$ & $0.61 \pm 0.02$ & 3 & RRab \\
C1-V04 & 1 & 1663.61 & 2872.98 & $24.02 \pm 0.07$ & $23.76 \pm 0.03$ & $0.44 \pm 0.01$ & 2 & C \\
C1-V04 & 1 & 1663.61 & 2872.98 & $24.18 \pm 0.11$ & $23.76 \pm 0.03$ & $0.86 \pm 0.04$ & 2 & C \\
C1-V05 & 1 & 1712.41 & 3989.46 & $23.56 \pm 0.09$ & $23.17 \pm 0.12$ & $1.58 \pm 0.21$ & 4 & C-FM? \\
C1-V06 & 1 & 1735.66 & 1215.41 & $23.44 \pm 0.08$ & $23.27 \pm 0.15$ & $0.61 \pm 0.02$ & 4 & C-FO \\
C1-V07 & 1 & 1761.25 & 2635.05 & $25.23 \pm 0.13$ & $25.01 \pm 0.03$ & $0.43 \pm 0.01$ & 3 & RRc \\
C1-V08 & 1 & 1778.02 & 2486.54 & $23.75 \pm 0.08$ & $23.36 \pm 0.02$ & $0.83 \pm 0.04$ & 3 & C-FM \\
C1-V09 & 1 & 1836.01 &  956.66 & $23.64 \pm 0.06$ & $23.19 \pm 0.08$ & $0.45 \pm 0.01$ & 4 & C-FO/SO \\
C1-V10 & 1 & 1923.00 & 1934.91 & $23.48 \pm 0.06$ & $23.16 \pm 0.16$ & $0.56 \pm 0.01$ & 2 & C \\
C1-V10 & 1 & 1923.00 & 1934.91 & $23.56 \pm 0.06$ & $23.15 \pm 0.20$ & $1.13 \pm 0.02$ & 3 & C \\
C2-V01 & 2 &   61.12 & 3722.22 & $22.97 \pm 0.08$ & $22.67 \pm 0.09$ & $0.85 \pm 0.05$ & 4 & C-FO \\
C2-V02 & 2 &  142.80 & 1760.57 & $23.52 \pm 0.06$ & $23.30 \pm 0.11$ & $0.65 \pm 0.02$ & 4 & C-FO \\
C2-V03 & 2 &  157.58 & 2897.08 & $23.67 \pm 0.06$ & $23.43 \pm 0.08$ & $0.60 \pm 0.02$ & 2 & C \\
C2-V03 & 2 &  157.58 & 2897.08 & $23.72 \pm 0.06$ & $23.40 \pm 0.11$ & $1.17 \pm 0.06$ & 2 & C \\
C2-V04 & 2 &  180.87 & 2063.72 & $23.14 \pm 0.05$ & $22.94 \pm 0.17$ & $0.35 \pm 0.01$ & 2 & C \\
C2-V04 & 2 &  180.87 & 2063.72 & $23.23 \pm 0.06$ & $22.97 \pm 0.19$ & $0.53 \pm 0.02$ & 2 & C \\
C2-V05 & 2 &  230.94 & 2618.02 & $23.61 \pm 0.09$ & $23.19 \pm 0.05$ & $0.54 \pm 0.02$ & 3 & C-FO \\
C2-V06 & 2 &  237.06 & 2014.71 & $23.60 \pm 0.04$ & $23.40 \pm 0.08$ & $0.68 \pm 0.01$ & 3 & C-FO \\
C2-V07 & 2 &  249.07 & 2033.99 & $23.68 \pm 0.06$ & $23.28 \pm 0.03$ & $0.43 \pm 0.02$ & 3 & C \\
C2-V07 & 2 &  249.07 & 2033.99 & $23.75 \pm 0.07$ & $23.29 \pm 0.04$ & $0.87 \pm 0.02$ & 3 & C \\
C2-V08 & 2 &  277.29 & 2951.84 & $23.08 \pm 0.12$ & $22.76 \pm 0.14$ & $1.70 \pm 9.99$\tablenotemark{d} & 4 & C \\
C2-V09 & 2 &  287.17 & 2532.65 & $23.47 \pm 0.10$ & $23.06 \pm 0.07$ & $1.22 \pm 0.18$ & 4 & C-FO \\
C2-V10 & 2 &  297.66 & 1729.13 & $23.18 \pm 0.07$ & $23.13 \pm 0.04$ & $0.79 \pm 0.04$ & 4 & C-FO \\
C2-V11 & 2 &  317.32 & 2079.96 & $23.04 \pm 0.08$ & $22.67 \pm 0.05$ & $0.51 \pm 0.01$ & 4 & C-SO \\
C2-V12 & 2 &  322.49 & 3299.65 & $23.62 \pm 0.14$ & $23.57 \pm 0.05$ & $0.53 \pm 0.03$ & 2 & C \\
C2-V12 & 2 &  322.49 & 3299.65 & $23.55 \pm 0.23$ & $23.59 \pm 0.04$ & $1.06 \pm 0.04$ & 2 & C \\
C2-V13 & 2 &  342.66 & 2481.67 & $23.58 \pm 0.04$ & $23.38 \pm 0.11$ & $0.64 \pm 0.01$ & 3 & C-FO \\
C2-V14 & 2 &  364.83 & 3020.08 & $23.79 \pm 0.05$ & $23.36 \pm 0.08$ & $0.32 \pm 0.01$ & 3 & C \\
C2-V14 & 2 &  364.83 & 3020.08 & $23.82 \pm 0.06$ & $23.38 \pm 0.09$ & $0.47 \pm 0.02$ & 3 & C \\
C2-V14 & 2 &  364.83 & 3020.08 & $23.89 \pm 0.06$ & $23.38 \pm 0.10$ & $0.94 \pm 0.03$ & 3 & C \\
C2-V15 & 2 &  392.70 & 1445.98 & $23.82 \pm 0.10$ & $23.34 \pm 0.05$ & $0.47 \pm 0.01$ & 3 & C-FO \\
C2-V16 & 2 &  444.82 & 1062.55 & $23.18 \pm 0.04$ & $23.00 \pm 0.07$ & $0.75 \pm 0.02$ & 4 & C-FO \\
C2-V17 & 2 &  452.70 & 1432.99 & $23.27 \pm 0.09$ & $23.22 \pm 0.05$ & $1.47 \pm 0.13$ & 4 & C-FM \\
C2-V18 & 2 &  475.87 & 3022.91 & $23.45 \pm 0.06$ & $23.25 \pm 0.14$ & $0.61 \pm 0.02$ & 4 & C-FO \\
C2-V19 & 2 &  495.83 & 2489.02 & $23.13 \pm 0.10$ & $22.72 \pm 0.08$ & $0.82 \pm 0.04$ & 3 & C-FO \\
C2-V20 & 2 &  498.92 & 2900.82 & $23.69 \pm 0.05$ & $23.50 \pm 0.10$ & $0.65 \pm 0.03$ & 3 & C-FO \\
C2-V21 & 2 &  501.97 & 2756.53 & $23.42 \pm 0.06$ & $23.08 \pm 0.09$ & $0.64 \pm 0.02$ & 3 & C \\
C2-V21 & 2 &  501.97 & 2756.53 & $23.54 \pm 0.08$ & $23.08 \pm 0.11$ & $1.33 \pm 0.13$ & 3 & C \\
C2-V22 & 2 &  533.98 & 2050.36 & $22.53 \pm 0.15$ & $22.16 \pm 0.16$ & $1.67 \pm 0.13$ & 4 & C-FM \\
C2-V23 & 2 &  543.16 & 2838.83 & $23.26 \pm 0.09$ & $23.18 \pm 0.13$ & $1.52 \pm 0.20$ & 3 & C-FM \\
C2-V24 & 2 &  557.82 & 3022.99 & $23.27 \pm 0.08$ & $22.80 \pm 0.06$ & $0.47 \pm 0.02$ & 3 & C-FO/SO \\
C2-V25 & 2 &  564.82 & 2569.75 & $22.91 \pm 0.14$ & $22.88 \pm 0.03$ & $1.39 \pm 0.15$ & 3 & C-FM \\
C2-V26 & 2 &  569.46 & 2480.98 & $23.63 \pm 0.05$ & $23.45 \pm 0.07$ & $0.61 \pm 0.02$ & 3 & C-FO \\
C2-V27 & 2 &  576.01 & 2941.31 & $23.74 \pm 0.07$ & $23.50 \pm 0.07$ & $0.55 \pm 0.02$ & 4 & C-FO \\
C2-V28 & 2 &  580.26 & 1573.64 & $23.22 \pm 0.08$ & $23.18 \pm 0.05$ & $0.80 \pm 0.04$ & 3 & C-FO \\
C2-V29 & 2 &  588.69 & 1556.76 & $23.28 \pm 0.04$ & $23.07 \pm 0.01$ & $0.59 \pm 0.02$ & 3 & C-FO \\
C2-V30 & 2 &  597.29 & 1850.02 & $23.25 \pm 0.05$ & $23.23 \pm 0.03$ & $0.75 \pm 0.06$ & 3 & C-FO \\
C2-V31 & 2 &  597.32 & 2021.21 & $23.10 \pm 0.11$ & $22.99 \pm 0.17$ & $1.46 \pm 0.20$ & 4 & C-FM \\
C2-V32 & 2 &  610.25 & 1971.24 & $23.15 \pm 0.08$ & $22.87 \pm 0.07$ & $0.78 \pm 0.04$ & 4 & C-FO \\
C2-V33 & 2 &  619.20 & 3024.54 & $24.96 \pm 0.08$ & $24.68 \pm 0.12$ & $0.72 \pm 0.04$ & 2 & RR \\
C2-V34 & 2 &  623.99 & 2424.54 & $23.39 \pm 0.04$ & $23.16 \pm 0.05$ & $0.68 \pm 0.01$ & 3 & C-FO \\
C2-V35 & 2 &  625.81 & 1618.98 & $23.85 \pm 0.05$ & $23.59 \pm 0.10$ & $0.39 \pm 0.01$ & 4 & C-FO/SO \\
C2-V36 & 2 &  635.97 & 2072.98 & $23.92 \pm 0.07$ & $23.50 \pm 0.04$ & $0.52 \pm 0.02$ & 2 & C \\
C2-V36 & 2 &  635.97 & 2072.98 & $23.87 \pm 0.05$ & $23.49 \pm 0.05$ & $0.34 \pm 0.01$ & 2 & C \\
C2-V37 & 2 &  646.88 & 2654.01 & $23.16 \pm 0.10$ & $22.74 \pm 0.02$ & $1.28 \pm 0.12$ & 4 & C-FM \\
C2-V38 & 2 &  654.39 & 2694.43 & $22.71 \pm 0.07$ & $22.42 \pm 0.02$ & $0.47 \pm 0.02$ & 4 & C-SO \\
C2-V39 & 2 &  666.37 & 2974.68 & $23.05 \pm 0.11$ & $22.88 \pm 0.07$ & $1.69 \pm 0.05$ & 4 & C-FM \\
C2-V40 & 2 &  702.00 & 1343.75 & $23.55 \pm 0.21$ & $23.45 \pm 0.05$ & $1.17 \pm 0.02$ & 3 & C-FM \\
C2-V41 & 2 &  706.34 & 1509.98 & $23.38 \pm 0.11$ & $23.26 \pm 0.04$ & $0.87 \pm 0.05$ & 3 & C-FM/FO \\
C2-V42 & 2 &  709.10 & 2136.04 & $22.17 \pm 0.10$ & $21.96 \pm 0.06$ & $1.73 \pm 0.23$ & 4 & C-FO \\
C2-V43 & 2 &  728.98 & 2209.79 & $22.99 \pm 0.05$ & $22.67 \pm 0.03$ & $1.61 \pm 0.05$ & 4 & C-FM \\
C2-V44 & 2 &  743.34 & 3186.82 & $23.45 \pm 0.06$ & $23.24 \pm 0.14$ & $0.75 \pm 0.03$ & 4 & C-FO \\
C2-V45 & 2 &  758.02 & 1581.99 & $23.35 \pm 0.06$ & $23.08 \pm 0.13$ & $0.66 \pm 0.02$ & 3 & C-FO \\
C2-V46 & 2 &  768.59 & 1827.79 & $23.67 \pm 0.06$ & $23.30 \pm 0.05$ & $0.60 \pm 0.02$ & 3 & C-FO \\
C2-V47 & 2 &  773.21 & 1373.99 & $23.54 \pm 0.06$ & $23.49 \pm 0.02$ & $1.25 \pm 0.03$ & 4 & C-FM \\
C2-V48 & 2 &  801.67 & 1693.65 & $23.61 \pm 0.05$ & $23.39 \pm 0.12$ & $0.59 \pm 0.03$ & 3 & C-FO \\
C2-V49 & 2 &  807.70 & 2488.27 & $23.72 \pm 0.16$ & $23.29 \pm 0.28$ & $0.86 \pm 0.02$ & 3 & C-FM \\
C2-V50 & 2 &  818.83 & 2468.22 & $23.74 \pm 0.10$ & $23.47 \pm 0.04$ & $0.49 \pm 0.01$ & 4 & C-FO \\
C2-V51 & 2 &  824.51 & 1270.23 & $23.41 \pm 0.13$ & $23.24 \pm 0.01$ & $0.54 \pm 0.03$ & 3 & C-FO \\
C2-V52 & 2 &  850.27 & 2903.02 & $23.70 \pm 0.05$ & $23.62 \pm 0.10$ & $0.70 \pm 0.06$ & 2 & C \\
C2-V53 & 2 &  879.84 & 2184.60 & $23.83 \pm 0.04$ & $23.67 \pm 0.08$ & $0.39 \pm 0.01$ & 2 & C \\
C2-V53 & 2 &  879.84 & 2184.60 & $23.81 \pm 0.04$ & $23.65 \pm 0.07$ & $0.63 \pm 0.03$ & 2 & C \\
C2-V54 & 2 &  886.59 & 2699.69 & $23.58 \pm 0.04$ & $23.26 \pm 0.08$ & $0.61 \pm 0.01$ & 4 & C-FO \\
C2-V55 & 2 &  896.01 & 2998.07 & $23.45 \pm 0.09$ & $23.13 \pm 0.02$ & $0.46 \pm 0.02$ & 3 & C \\
C2-V55 & 2 &  896.01 & 2998.07 & $23.41 \pm 0.19$ & $23.13 \pm 0.03$ & $0.94 \pm 0.03$ & 3 & C \\
C2-V56 & 2 &  911.13 &  683.76 & $24.98 \pm 0.09$ & $24.56 \pm 0.07$ & $0.40 \pm 0.02$ & 2 & RR \\
C2-V56 & 2 &  911.13 &  683.76 & $25.00 \pm 0.07$ & $24.57 \pm 0.08$ & $0.66 \pm 0.04$ & 2 & RR \\
C2-V57 & 2 &  921.60 & 3592.23 & $23.47 \pm 0.05$ & $23.21 \pm 0.15$ & $0.36 \pm 0.01$ & 3 & C \\
C2-V57 & 2 &  921.60 & 3592.23 & $23.51 \pm 0.04$ & $23.21 \pm 0.16$ & $0.54 \pm 0.01$ & 3 & C \\
C2-V58 & 2 &  940.38 & 1718.02 & $22.84 \pm 0.12$ & $22.53 \pm 0.12$ & $1.46 \pm 0.17$ & 3 & C-FM \\
C2-V59 & 2 &  964.71 & 2747.65 & $23.40 \pm 0.06$ & $23.31 \pm 0.07$ & $0.64 \pm 0.02$ & 4 & C-FO \\
C2-V60 & 2 &  987.72 & 2004.47 & $23.16 \pm 0.15$ & $22.89 \pm 0.26$ & $1.32 \pm 0.11$ & 4 & C-FM \\
C2-V61 & 2 &  995.38 & 2382.95 & $23.54 \pm 0.04$ & $23.31 \pm 0.04$ & $0.64 \pm 0.01$ & 4 & C-FO \\
C2-V62 & 2 & 1030.01 & 1635.68 & $23.62 \pm 0.12$ & $23.21 \pm 0.01$ & $0.47 \pm 0.01$ & 3 & C-FO \\
C2-V63 & 2 & 1031.99 & 1510.28 & $22.54 \pm 0.13$ & $22.12 \pm 0.07$ & $2.29 \pm 9.99$\tablenotemark{d} & 3 & C \\
C2-V64 & 2 & 1047.48 & 1842.02 & $22.52 \pm 0.20$ & $22.14 \pm 0.15$ & $2.01 \pm 9.99$\tablenotemark{d} & 3 & C \\
C2-V65 & 2 & 1057.63 & 3135.79 & $23.64 \pm 0.04$ & $23.42 \pm 0.05$ & $0.61 \pm 0.01$ & 3 & C-FO \\
C2-V66 & 2 & 1062.41 & 2604.56 & $24.94 \pm 0.14$ & $24.39 \pm 0.07$ & $0.36 \pm 0.02$ & 2 & RR \\
C2-V66 & 2 & 1062.41 & 2604.56 & $25.02 \pm 0.16$ & $24.39 \pm 0.07$ & $0.54 \pm 0.03$ & 2 & RR \\
C2-V67 & 2 & 1107.01 & 1657.93 & $22.50 \pm 0.10$ & $22.27 \pm 0.06$ & $2.13 \pm 0.06$ & 4 & C-FM \\
C2-V68 & 2 & 1135.14 & 1589.98 & $23.64 \pm 0.04$ & $23.46 \pm 0.08$ & $0.63 \pm 0.01$ & 3 & C-FO \\
C2-V69 & 2 & 1146.02 & 2148.28 & $23.65 \pm 0.12$ & $23.37 \pm 0.14$ & $1.15 \pm 0.04$ & 3 & C-FM \\
C2-V70 & 2 & 1147.09 & 1590.18 & $23.39 \pm 0.05$ & $23.10 \pm 0.12$ & $1.47 \pm 0.26$ & 4 & C-FM \\
C2-V71 & 2 & 1152.43 & 1307.52 & $22.96 \pm 0.13$ & $22.64 \pm 0.11$ & $0.93 \pm 0.02$ & 4 & C-FO \\
C2-V72 & 2 & 1177.03 & 2359.03 & $23.45 \pm 0.07$ & $23.15 \pm 0.14$ & $0.61 \pm 0.02$ & 4 & C-FO \\
C2-V73 & 2 & 1210.49 &  769.61 & $23.47 \pm 0.07$ & $23.25 \pm 0.08$ & $0.60 \pm 0.01$ & 3 & C \\
C2-V73 & 2 & 1210.49 &  769.61 & $23.66 \pm 0.14$ & $23.28 \pm 0.09$ & $1.23 \pm 0.05$ & 3 & C \\
C2-V74 & 2 & 1236.99 & 1834.70 & $23.66 \pm 0.04$ & $23.31 \pm 0.07$ & $0.67 \pm 0.04$ & 4 & C-FO \\
C2-V75 & 2 & 1294.01 & 1756.03 & $23.98 \pm 0.08$ & $23.50 \pm 0.12$ & $0.46 \pm 0.01$ & 3 & C-FO \\
C2-V76 & 2 & 1327.86 & 1894.33 & $23.55 \pm 0.07$ & $23.27 \pm 0.14$ & $0.65 \pm 0.02$ & 4 & C-FO \\
C2-V77 & 2 & 1352.80 &  384.51 & $23.70 \pm 0.23$ & $23.61 \pm 0.14$ & $0.90 \pm 0.06$ & 4 & C-FM \\
C2-V78 & 2 & 1516.13 & 1461.38 & $23.31 \pm 0.15$ & $22.88 \pm 0.08$ & $0.50 \pm 0.02$ & 4 & C-FO/SO \\
C2-V79 & 2 & 1521.82 & 2097.56 & $25.06 \pm 0.10$ & $24.16 \pm 0.15$ & $0.84 \pm 0.07$ & 3 & RRab \\
C2-V80 & 2 & 1600.98 & 1996.23 & $25.38 \pm 0.10$ & $24.99 \pm 0.11$ & $0.35 \pm 0.02$ & 2 & RR \\
C2-V81 & 2 & 1608.14 & 2434.63 & $23.89 \pm 0.07$ & $23.37 \pm 0.03$ & $0.44 \pm 0.01$ & 3 & C \\
C2-V81 & 2 & 1608.14 & 2434.63 & $24.01 \pm 0.07$ & $23.36 \pm 0.02$ & $0.86 \pm 0.03$ & 3 & C \\
C2-V82 & 2 & 1909.10 & 1158.70 & $23.42 \pm 0.07$ & $23.16 \pm 0.05$ & $0.45 \pm 0.02$ & 3 & C-FO/SO \\
\enddata
\tablenotetext{a}{Stars listed multiple times have periods with multiple potential aliases.}
\tablenotetext{b}{Variable star quality is based on the cleanness of the light curves, uniqueness of the period, and coherence between $V$ and $R$ light curves, where 4 is highest quality and 0 is lowest quality.}
\tablenotetext{c}{RR Lyraes classified into subclasses (RRab, RRc, RRd) when possible.  Cepheid classifications (FM = fundamental mode, FO = first overtone, SO = second overtone) made only for objects with unambiguous periods and quality ratings of 3 or 4.}
\tablenotetext{d}{Upper limits of the periods of stars C2-V08, C2-V63, and C2-V64 are unconstrained.}
\end{deluxetable}
